Rewriting modulo isotopies in pivotal linear $(2,2)$-categories

In this paper, we study rewriting modulo a set of algebraic axioms in categories enriched in linear categories, called linear~$(2,2)$-categories. We introduce the structure of linear~$(3,2)$-polygraph modulo as a presentation of a linear~$(2,2)$-category by a rewriting system modulo algebraic axioms. We introduce a symbolic computation method in order to compute linear bases for the vector spaces of $2$-cells of these categories. In particular, we study the case of pivotal $2$-categories using the isotopy relations given by biadjunctions on $1$-cells and cyclicity conditions on $2$-cells as axioms for which we rewrite modulo. By this constructive method, we recover the bases of normally ordered dotted oriented Brauer diagrams in te affine oriented Brauer linear~$(2,2)$-category.

==> macros.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%                  Commandes générales
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% Définitions générales
\newcommand{\End}{\operatorname{End}}
\newcommand{\wt}{\operatorname{wt}}
\newcommand{\Aut}{\operatorname{End}} 
\newcommand{\CatHom}{\mathcal{H}om}
\newcommand{\Hom}{\operatorname{Hom}} 
\newcommand{\HOM}{\operatorname{HOM}} 
\newcommand{\Mod}{\operatorname{-mod}}
\newcommand{\Rep}{\operatorname{Rep}}
\newcommand{\id}{\text{id}}
\newcommand{\gl}{\mathfrak{gl}}
\newcommand{\g}{\mathfrak{g}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\N}{\mathbb{N}}
\newcommand{\K}{\mathbb{K}}
\newcommand{\Q}{\mathbb{Q}}
\renewcommand{\k}{\Bbbk}
\newcommand{\eps}{\varepsilon}
\newcommand{\ep}{\underline{\epsilon}}
\newcommand{\gr}{\operatorname{gr}}
\newcommand{\unit}{\mathds{1}}
\newcommand{\rev}{^{\operatorname{rev}}}
\newcommand{\rad}{{\operatorname{rad}}}
\newcommand{\maps}{\colon}
\newcommand{\sseq}{\text{SSeq}}
\newcommand{\op}{\textrm{op}}
\newcommand{\psiqnf}{\psi^{\text{QNF}}}
\def\scs{\scriptstyle}
\def\l{\lambda}
\def\la{\langle}
\def\ra{\rangle}
\def\gdim{{\mathrm{gdim}}}
\def\bb{\mathbb}
\def\al{\alpha}
\def\be{\beta}
\def\ga{\gamma}
\def\Ga{\Gamma}
\def\De{\Delta}
\def\blob{{\pmb\circ}}
\def\C{\mathcal{C}}
\def\N{{\mathbbm N}}
\def\R{{\mathbbm R}}
\def\Z{\mathbb{Z}}
\def\Q{{\mathbbm Q}}
\def\H{{\mathbbm H}}
\def\T{{\mathtt T}}
\def\idun{\mathbf{1}}
\def\croch{\langle h_i , \lambda \rangle}
\def\nn{\notag}
\newcommand{\Id}{\textrm{Id}}
\newcommand{\Sl}{P_2^\ell}
\newcommand{\Sv}{\text{Seq}(\mathcal{V})}
\newcommand{\SSv}{\text{SSeq}(\mathcal{V})}
\newcommand{\jRi}{{}_{\textbf{j}} R(\mathcal{V})_{\textbf{i}}}
\newcommand{\Ug}{\mathcal{U}(\mathfrak{g})}
\newcommand{\hil}{\langle h_i , \lambda \rangle}
\newcommand{\hilx}[1]{\langle h_i , \lambda + #1_X \rangle}
%\newcommand{\K}{\mathbb{K}}
\newcommand{\h}{\mathfrak{h}^\ast}
\newcommand{\one}{1_\lambda}
\newcommand{\Ail}{A_{i,\lambda}}
\newcommand{\Bil}{B_{i,\lambda}}
\newcommand{\Cil}{C_{i,\lambda}}
\newcommand{\Dil}{D_{i,\lambda}}
\newcommand{\Fil}{F_{i,\lambda}}
\newcommand{\Eil}{E_{i,\lambda}}
\newcommand{\Dilp}{D_{i,\lambda}^{\leq 0}}
\newcommand{\Bilp}{B_{i,\lambda}^{\geq 0}}

%% Fl�ches
\newcommand{\fl}{\to}
\newcommand{\dfl}{\Rightarrow}
\newcommand{\To}{\Rightarrow}
\newcommand{\dfll}{\Longrightarrow}
\newcommand{\tfl}{\Rrightarrow}
\newcommand{\qfl}{\xymatrix@1@C=10pt{\ar@4 [r] &}}
\newcommand{\Llongrightarrow}{\equiv\joinrel\Rrightarrow}
\newcommand{\longtwoheadrightarrow}{\relbar\joinrel\twoheadrightarrow}

%% Parenth�ses et crochets
\newcommand{\ens}[1]{\left\{ #1 \right\}}
\newcommand{\abs}[1]{\left| #1 \right|}
\newcommand{\norm}[1]{\abs{\abs{#1}}}
\newcommand{\tnorm}[1]{\abs{\abs{\abs{#1}}}}
\newcommand{\iar}[1]{\lfloor #1 \rfloor}

\newcommand{\Eol}{\mathcal{E}_i{\mathbf 1}_{\lambda}}
\newcommand{\D}{\mathcal{D}}
\def\k{\Bbbk}
\def\adj{\mbox{adj}}
% sl2 macros
\newcommand\E{{\sf{E}}}
\newcommand\sE{{\mathcal{E}}}
\newcommand\F{{\sf{F}}}
\newcommand\sF{{\mathcal{F}}}
\newcommand{\Uq}{U_q(\mathfrak{sl}_2)}
\newcommand{\UDnm}{ { _m\UcatD_n}}
\newcommand{\Unm}{ {1_m(\UA)1_n}}
\newcommand{\UA}{{_{\mathcal{A}}\dot{{\textbf U}}}}
\newcommand{\Upr}{{}'{\textbf U}}
\newcommand{\Ucat}{\mathcal{U}}
\newcommand{\Ucats}{\Ucat_{\scriptscriptstyle \rightarrow}}
\newcommand{\Uast}{\mathcal{U}^{\ast}}
\newcommand{\Umaj}{\dot{\mathcal{U}}}
\newcommand{\B}{\dot{\mathbb{B}}}
\newcommand{\U}{\dot{{\textbf U}}}
\newcommand{\Bcal}{\mathcal{B}}
\newcommand{\Ucatt}{\mathcal{U}_{\tau}}
\newcommand{\sU}{\dot{\mathcal{U}}}
\newcommand{\sA}{\dot{\mathcal{A}}}
\newcommand{\sC}{\dot{\mathcal{C}}}
\newcommand{\Ucatq}{\mathcal{U}_q}
\newcommand{\Ag}{\mathcal{A}(\mathfrak{g})}
\newcommand{\UcatD}{\dot{\mathcal{U}}}
\newcommand{\UcatDq}{\dot{\mathcal{U}}_q}
\newcommand{\Bnm}{{_m\dot{\mathcal{B}}_n}}
\newcommand{\multiinf}[1]{ \vee #1 }
\newcommand{\omult}{<_{\text{mult}}}
\newcommand{\omulteq}{\leqslant_{\text{mult}}}
\newcommand{\fleq}{\rotatebox{90}{=}}
\newcommand{\msl}{\mathfrak{sl}_2}
\newcommand{\Zq}{\mathbb{Z}[q, q^{-1}]}
\newcommand{\cat}[1]{\ensuremath{\mbox{\bfseries {\upshape {#1}}}}}
\newcommand{\boxx}{\boxempty}
\newcommand{\qord}{\gtrsim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%                      Commandes pour les cellules
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\onecell}[3]{%
\xymatrix@1{
{\scriptstyle #2}
	\ar@<-0.2ex> [r] ^-{#1}
& {\scriptstyle #3}
}%
}
\newcommand{\twocell}[5]{%
\xymatrix@1{
{\scriptstyle #4}
	\ar@/^2ex/ [r] ^{#2} _{}="source"
	\ar@/_2ex/ [r] _{#3} ^{}="target"
	\ar@2 "source" ; "target" ^-{#1}
& {\scriptstyle #5}
}%
}
\newcommand{\threecell}[7]{%
\xymatrix@1{
{\scriptstyle #6}
	\ar@/^2ex/ [r] ^{#4} _{}="source"
	\ar@/_2ex/ [r] _{#5} ^{}="target"
	\ar@2 "source" ; "target" ^-{#2} 
& {\scriptstyle #7}
}
\:\overset{#1}{\tfl}\:
\xymatrix@1{
{\scriptstyle #6}
	\ar@/^2ex/ [r] ^{#4} _{}="source"
	\ar@/_2ex/ [r] _{#5} ^{}="target"
	\ar@2 "source" ; "target" ^-{#3} 
& {\scriptstyle #7}
}%
}



%%%%%%%%% 
%%%%%%%%%
%%             KLR 2-cat diagrammatics
%%
%%%%%%%%%%
%%%%%%

\newcommand{\udott}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{black}\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{#1}$};
   \node at (0.28,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\udottsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.05) {$\color{black}\bullet$};
		\node at (0.08,-.4) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\dottsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=1.4]
		\draw[-,thick,black] (0.08,-.2) to (0.08,.4);
		\node at (0.08,0.05) {$\color{black}\bullet$};
		\node at (0.08,-.3) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\crossup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{#1}$};
   \node at (0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\crossupsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
		\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
		\node at (-0.28,-.4) {$\scriptstyle{#1}$};
		\node at (0.28,-.4) {$\scriptstyle{#2}$};
		\end{tikzpicture}
}}

\newcommand{\crossupd}[3]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
	\node at (-0.22,-0.2) {$\bullet$};
	\node at (-0.42, -0.2) {$\scriptstyle{#3}$};
   \node at (-0.28,-.4) {$\scriptstyle{#1}$};
   \node at (0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\twoidud}[2]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiddu}[2]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
  \draw[->,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\dbcrossrl}[2]{
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,0.4) to (-0.28,1.1);
	\draw[->,thick,black] (-0.28,0.4) to (0.28,1.1);
   \node at (0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   \draw[->,thick,black] (0.28,-0.3) to (-0.28,0.4);
   \draw[<-,thick,black] (-0.28,-0.3) to (0.28,0.4);
   \node at (-0.28,1.2) {$\scriptstyle{#1}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dbcrosslr}[2]{
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   \draw[->,thick,black] (0.28,0.4) to (-0.28,1.1);
   \draw[<-,thick,black] (-0.28,0.4) to (0.28,1.1);
   \node at (0.28,1.2) {$\scriptstyle{#1}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\ddott}[1]{
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{#1}$};
     \node at (0.23, 0.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\ddottsl}[1]{
	\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.1) {$\color{black}\bullet$};
		\node at (0.08,.5) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\crossdn}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{#1}$};
   \node at (0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\crossdnd}[3]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
	\node at (-0.22,-0.2) {$\bullet$};
	\node at (-0.42, -0.2) {$\scriptstyle{#3}$};
   \node at (-0.28,.5) {$\scriptstyle{#1}$};
   \node at (0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\rightcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{#1}$};
   \node at (-0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\leftcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{#1}$};
   \node at (0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cupnonoriented}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\capnonoriented}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cupnonorientedsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\capnonorientedsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\cupr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cuprsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[thick,<-,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
		\draw[thick,-,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
		\node at (-0.2,.45) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\cuprd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
    \node at (0.9,0.1) {$\bullet^{\scriptstyle{#2}}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\capr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\caprsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[thick,<-,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
		\draw[thick,-,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
		\node at (-0.2,-.25) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\caprd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
    \node at (0.9,0.2) {$\bullet^{\scriptstyle{#2}}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\cupl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.55) {$\scriptstyle{#1}$};
  \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cuplsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[thick,-,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
		\draw[thick,->,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
		\node at (0.4,.55) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}



\newcommand{\capl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.15) {$\scriptstyle{#1}$};
  \node at (0.33,0.53) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\caplsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0, color=black]
		\draw[-,thick] (0.4,0) to[out=90, in=0] (0.1,0.4);
		\draw[->,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
		\node at (0.4,-.1) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\fishdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {$\color{black}\scriptstyle{\langle h_i,\lambda\rangle}$};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishdlsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
		\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
		\node at (0.28,-.7) {$\scriptstyle{#1}$};
		\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
		\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
		\end{tikzpicture}
}}



\newcommand{\fishdlz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}



\newcommand{\fishul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{black}\scriptstyle{-\langle h_i,\lambda\rangle}$};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishulsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
		\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
		\node at (0.28,.7) {$\scriptstyle{#1}$};
		\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
		\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
		\end{tikzpicture}
}}

\newcommand{\fishulz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishdlp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.44,0.15) {$\color{black}\scriptstyle{#2}$};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}



\newcommand{\fishulp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.49,-0.1) {$\color{black}\scriptstyle{#2}$};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}


\newcommand{\fishulpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{black}\scriptstyle{#2}$};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishdlpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-1.04,0.15) {$\color{black}\scriptstyle{#2}$};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}



\newcommand{\pic}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.25) {$\color{black}\scriptstyle{#1}$};
      \node at (0.12,0.01) {$\color{black}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}}

\newcommand{\trefle}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.65) {$\color{black}\scriptstyle{#1}$};
      \node at (0.12,0.4) {$\color{black}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}}


\newcommand{\fishurz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,black] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{#1}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,black] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}}

\newcommand{\fishdrz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,black] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{#1}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,black] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}}

\newcommand{\fishurp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,black] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{#1}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\bullet$};
   \node at (0.4,0.4) {$\scriptstyle{#2}$};
	\draw[-,thick,black] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,black] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}}

\newcommand{\fishdrp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,black] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{#1}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,-0.4) {$\bullet$};
   \node at (0.4,-0.4) {$\scriptstyle{#2}$};
	\draw[-,thick,black] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,black] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}}

\newcommand{\dbbub}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
  \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.4,0.3) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.5,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\dbbubf}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
  \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.75,0.3) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.75,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\dbbubff}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
  \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-1.1,0.3) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}
\;
\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.1,0.2) to[out=90,in=0] (-0.1,.4);
  \draw[-,thick,black] (-0.1,0.4) to[out=180,in=90] (-.3,0.2);
\draw[-,thick,black] (-.3,0.2) to[out=-90,in=180] (-0.1,0);
  \draw[-,thick,black] (-0.1,0) to[out=0,in=-90] (0.1,0.2);
 \node at (-0.1,-.1) {$\scriptstyle{#1}$};
   \node at (0.4,0) {$\scriptstyle{\lambda}$};
   \node at (0.1,0.2) {$\color{black}\bullet$};
   \node at (0.9,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\tleftcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
          \node at (-0.3,-0.8) {$\color{black}\scriptstyle{#2}$};
            \node at (0.8,0.7) {$\color{black}\scriptstyle{#1}$};
            \node at (1,-0.7) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\trightcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
          \node at (0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
            \node at (-0.8,0.7) {$\color{black}\scriptstyle{#1}$};
            \node at (1,0.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\tleftcrosssl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.3,-0.8) {$\color{black}\scriptstyle{#2}$};
		\node at (0.8,0.7) {$\color{black}\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\trightcrosssl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
		\node at (-0.8,0.7) {$\color{black}\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\tdcrosslr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (0.8,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tdcrosslrsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
		\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
		\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (0.8,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
}}

\newcommand{\tdcrossrl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.8,-1.9) {$\scriptstyle{#1}$};
        \node at (0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tdcrossrlsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
		\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
		
		\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
		\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
		\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
		\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
		\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
		\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
		\node at (-0.8,-1.9) {$\scriptstyle{#1}$};
		\node at (0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
}}



\newcommand{\tfishul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};   
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishur}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};   
\end{tikzpicture}
}}


\newcommand{\tfishulsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);  
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\tfishdlsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
		\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
		\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.2,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\tfishursl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
		\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\tfishdrsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (-0.2,-0.7) {$\scriptstyle{#1}$};   
		\end{tikzpicture}
}}

%%% Avec les points
\newcommand{\tfishulp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);

	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
        \node at (1,0.25) {$\scriptstyle{\lambda}$};
         \node at (0.7,0.85) {$\color{black}\bullet$};
   \node at (1.1,0.85) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishdlp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);

	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
         \node at (-0.3,-0.8) {$\color{black}\bullet$};
   \node at (0.1,-0.9) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishurp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);

	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
         \node at (-0.3,0.75) {$\color{black}\bullet$};
   \node at (-0.7,1.1) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tfishurpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (-0.5,0.9) {$\color{black}\bullet$};
   \node at (-0.9,1.1) {$\color{black}\scriptstyle{#2}$};
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdrp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.8) {$\color{black}\bullet$};
   \node at (0.9,-1) {$\color{black}\scriptstyle{#2}$};
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tdcrosslrd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (0.15,0.3) {$\color{black}\bullet$};
    \node at (0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (0.8,0.7) {$\scriptstyle{#2}$};
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\tdcrossrld}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);        
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        
         \node at (-0.15,0.3) {$\color{black}\bullet$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\tdcrossrldtest}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);        
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
         \node at (-0.15,0.3) {$\color{black}\bullet$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{scope}
\end{tikzpicture}
}

\newcommand{\tdcrossrldtestsl}[2]{
	\begin{tikzpicture}[baseline = 0,scale=2]
	\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
	\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);        
	\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
	\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
	\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
	\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
	\node at (-0.15,0.3) {$\color{black}\bullet$};
	\node at (-0.3,-1.7) {$\scriptstyle{#1}$};
	\node at (-0.8,0.7) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}
}


\newcommand{\rulea}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\rulec}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.3,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\ruleb}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.4,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.25) {$\color{black}\bullet$};
   \node at (-0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\ruled}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\stdb}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.48,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\stda}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.84) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.59,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.85,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.65,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdahil}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.84) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.72,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-1.15,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdaempty}[2]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.84) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.50,0) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}


%%% Déf des bulles simples avec points
\newcommand{\posbubd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.4,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbub}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\posbubwdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\posbubsdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
		\draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
		\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
		\draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
		\node at (0,-.1) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\negbubd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.4,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbub}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
\end{tikzpicture}
}}


\newcommand{\negbubwdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\negbubsdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
		\draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
		\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
		\draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
		\node at (0,-.1) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}



%%% Croisements avec poids pour l'involution
\newcommand{\tleftcrossw}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
          \node at (-0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
            \node at (0.8,0.7) {$\color{black}\scriptstyle{#1}$};
           \node at (1.2,0.3) {$\color{black}\scriptstyle{#3}$}; 
\end{tikzpicture}
}}

\newcommand{\trightcrossw}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
          \node at (0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
            \node at (-0.8,0.7) {$\color{black}\scriptstyle{#1}$};
            \node at (1.2,0.3) {$\color{black}\scriptstyle{#3}$};         
\end{tikzpicture}    
}}

%%% Identités avec points, sans orientations
\newcommand{\diddl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\node at (-0.7,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\diddr}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.5) {$\bullet$};
\node at (1.7,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


%%% Identités avec des points, à reprendre -> useless
\newcommand{\twoiduddr}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.5, 0.5) {$\bullet$}
   \node at (0.7,0.5) {$\scriptstyle{#3}$};
  \draw[<-,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiduddl}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0, 0.5) {$\bullet$}
   \node at (-0.2,0.5) {$\scriptstyle{#3}$};
  \draw[<-,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiddudr}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.5, 0.5) {$\bullet$};
   \node at (0.7,0.5) {$\scriptstyle{#3}$};
  \draw[->,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiddudl}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0, 0.5) {$\bullet$};
   \node at (-0.2,0.5) {$\scriptstyle{#3}$};
  \draw[->,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

%%%% Macros pour le lemme
\newcommand{\tdcrossrldd}[2]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);  
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);       
         \node at (-0.15,-1.3) {$\color{black}\bullet$};
          \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
\end{tikzpicture}
}

\newcommand{\tdcrossrlddsl}[2]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
	\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);  
	\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
	\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
	\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
	\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);       
	\node at (-0.15,-1.3) {$\color{black}\bullet$};
	\node at (-0.3,-1.7) {$\scriptstyle{#1}$};
	\node at (-0.8,0.7) {$\scriptstyle{#2}$};
	\end{tikzpicture}
}

\newcommand{\tdcrossrldm}[2]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);    
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);     
         \node at (0.2,-0.25) {$\color{black}\bullet$};
          \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
\end{tikzpicture}
}

\newcommand{\acapl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);

\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
   \draw[-,thick,black] (0.4,-1.6) to[out=90, in=0] (0.1,-1.2);
	\draw[->,thick,black] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.6);
	 \node at (-0.7,-0.9) {$\scriptstyle{\lambda}$};
    \node at (-0.3,0.7) {$\scriptstyle{#1}$};    
\end{tikzpicture}}} 

\newcommand{\acaplsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\draw[-,thick,black] (0.4,-1.6) to[out=90, in=0] (0.1,-1.2);
		\draw[->,thick,black] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.6);
		\node at (-0.3,0.7) {$\scriptstyle{#1}$};    
		\end{tikzpicture}}} 

         
         
\newcommand{\cuprb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.6) to[out=90, in=0] (0.5,-0.2);
	\draw[-,thick,black] (0.5,-0.2) to[out = 180, in = 90] (0.2,-0.6);

	\draw[-,thick,black] (0.2,-0.6) to (-0.3,-1.6);
	\draw[-,thick,black] (-0.2,-0.9) to (0.2,-1.4);
        \draw[-,thick,black] (0.2,-1.4) to[out=130,in=180] (0.5,-1.6);
        \draw[-,thick,black] (0.5,-1.6) to[out=0,in=270] (0.8,-0.6);
        \draw[-,thick,black] (-0.2,-0.9) to[out=130,in=0] (-0.5,-0.6);
        \draw[->,thick,black] (-0.5,-0.6) to[out=180,in=-270] (-0.8,-1.6);
        
       \draw[<-,thick,black] (0.4,0.5) to[out=-90, in=0] (0,0);
	\draw[-,thick,black] (0,0) to[out = 180, in = -90] (-0.4,0.5);
    \node at (-0.2,-1.9) {$\scriptstyle{#1}$};
  \node at (-0.5,-0.15) {$\scriptstyle{\lambda}$}; 
\end{tikzpicture}
}}

\newcommand{\cuprbsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,-0.6) to[out=90, in=0] (0.5,-0.2);
		\draw[-,thick,black] (0.5,-0.2) to[out = 180, in = 90] (0.2,-0.6);
		
		\draw[-,thick,black] (0.2,-0.6) to (-0.3,-1.6);
		\draw[-,thick,black] (-0.2,-0.9) to (0.2,-1.4);
		\draw[-,thick,black] (0.2,-1.4) to[out=130,in=180] (0.5,-1.6);
		\draw[-,thick,black] (0.5,-1.6) to[out=0,in=270] (0.8,-0.6);
		\draw[-,thick,black] (-0.2,-0.9) to[out=130,in=0] (-0.5,-0.6);
		\draw[->,thick,black] (-0.5,-0.6) to[out=180,in=-270] (-0.8,-1.6);
		
		\draw[<-,thick,black] (0.4,0.5) to[out=-90, in=0] (0,0);
		\draw[-,thick,black] (0,0) to[out = 180, in = -90] (-0.4,0.5);
		\node at (-0.2,-1.9) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}



\newcommand{\lemmec}[2]{ \mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.5,0.25) {$\color{black}\scriptstyle{#2}$};
   
   \draw[-,thick,black] (0.4,-1) to[out=90, in=0] (0.1,-0.6);
	\draw[->,thick,black] (0.1,-0.6) to[out = 180, in = 90] (-0.2,-1);
    \node at (0.4,-.1) {$\scriptstyle{#1}$};
   \end{tikzpicture}}}
   
\newcommand{\lemmecb}[2]{ \mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.37,-0.8) {$\color{black}\bullet$};
   \node at (0.6,-0.8) {$\color{black}\scriptstyle{#2}$};
   
   \draw[-,thick,black] (0.4,-1) to[out=90, in=0] (0.1,-0.6);
	\draw[->,thick,black] (0.1,-0.6) to[out = 180, in = 90] (-0.2,-1);
    \node at (0.4,-.1) {$\scriptstyle{#1}$};
   \end{tikzpicture}}}   
   
   
\newcommand{\lemmed}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{#1}$};
   \node at (0.08,0.1) {$\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{#1}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\lemmee}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[->,thick,black] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.75) {$\color{black}\bullet$};
   \node at (-.42,-.75) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,-.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-0.05);
 \draw[<-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (.25,-.05) {$\scriptstyle{#1}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.9,-0.25) {$\color{black}\scriptstyle{-n -#2-1}$};  
   \draw[<-,thick,black] (0.4,0.5) to[out=-90, in=0] (0.1,0.1);
	\draw[-,thick,black] (0.1,0.1) to[out = 180, in = -90] (-0.2,0.5);
    \node at (-0.2,.55) {$\scriptstyle{#1}$}; 
\end{tikzpicture}}}

%% Bulles avec un nombrede pointslong
\newcommand{\posbubdf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.9,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdfff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\posbubdfffsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\posbubdfr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdffr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (1,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdfffr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.45,-0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.9,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdfff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\negbubdfffsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}
\newcommand{\crossdnalt}[1]{\xy 0;/r.17pc/:
  (0,0)*{\xybox{
    (4,-4)*{};(-4,4)*{} **\crv{(4,-1) & (-4,1)}?(1)*\dir{>};
    (-4,-4)*{};(4,4)*{} **\crv{(-4,-1) & (4,1)};
     (-4,4)*{};(18,4)*{} **\crv{(-4,16) & (18,16)} ?(1)*\dir{>};
     (4,-4)*{};(-18,-4)*{} **\crv{(4,-16) & (-18,-16)} ?(1)*\dir{<}?(0)*\dir{<};
     (-18,-4);(-18,12) **\dir{-};(-12,-4);(-12,12) **\dir{-};
     (18,4);(18,-12) **\dir{-};(12,4);(12,-12) **\dir{-};
     (8,1)*{ \lambda};
     (-10,0)*{};(10,0)*{};
     (-4,-4)*{};(-12,-4)*{} **\crv{(-4,-10) & (-12,-10)}?(1)*\dir{<}?(0)*\dir{<};
      (4,4)*{};(12,4)*{} **\crv{(4,10) & (12,10)}?(1)*\dir{>}?(0)*\dir{>};
      (-20,11)*{\scs j};(-10,11)*{\scriptstyle #1};
      (20,-11)*{\scs j};(10,-11)*{\scriptstyle #1};
     }};
  \endxy}


%%%%%% Branchement critique isotopie
\newcommand{\cuprdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cuprdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\cupldr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cupldl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

%% Sans lambda
\newcommand{\cuprdrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cuprdlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\cupldrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cupldlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishulpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);

	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,-0.4) {$\scriptstyle{\lambda}$};
         \node at (0.7,0.85) {$\color{black}\bullet$};
   \node at (1.4,0.78) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishdlpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);

	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.8) {$\color{black}\bullet$};
   \node at (0.6,-0.9) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}



%%%%% Diagrammes isotopie 
\newcommand{\sdr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sur}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\sdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\sul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\sdrd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.13,0.11) {$\bullet$};
   \node at (-0.5,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sdrdsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.211]
  \draw[->,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.13,0.11) {$\bullet$};
   \node at (-0.5,.6) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\surdd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
  \node at (-0.13,0.12) {$\bullet$};
   \node at (-0.5,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\surddsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.3,0) to (0.3,.4);
		\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
		\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
		\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
		\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
		\draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
		\node at (-0.13,0.12) {$\bullet$};
		\node at (-0.5,-.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}



\newcommand{\sdld}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.14,-0.08) {$\bullet$};
   \node at (0.3,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sdldsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[-,thick,black] (0.3,0) to (0.3,-.4);
		\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
		\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
		\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
		\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
		\draw[->,thick,black] (-0.5,0) to (-0.5,.4);
		\node at (-0.14,-0.08) {$\bullet$};
		\node at (0.3,-.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\suld}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
  \node at (-0.13,0.12) {$\bullet$};
   \node at (0.3,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\suldsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.211]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
  \node at (-0.13,0.12) {$\bullet$};
   \node at (0.3,.6) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}




\newcommand{\dbsu}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
   
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
  
  \draw[-,thick,black] (0.7,0) to[out=90, in=0] (0.5,0.4);
	\draw[-,thick,black] (0.5,0.4) to[out = 180, in =90] (0.3,0);
    \draw[-,thick,black] (0.7,0) to (0.7,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dbsur}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
   
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
  
  \draw[-,thick,black] (0.7,0) to[out=90, in=0] (0.5,0.4);
	\draw[-,thick,black] (0.5,0.4) to[out = 180, in =90] (0.3,0);
    \draw[->,thick,black] (0.7,0) to (0.7,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dbsul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
   
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
  
  \draw[-,thick,black] (0.7,0) to[out=90, in=0] (0.5,0.4);
	\draw[-,thick,black] (0.5,0.4) to[out = 180, in =90] (0.3,0);
    \draw[-,thick,black] (0.7,0) to (0.7,-.4);
   \node at (0.7,-.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\dbsd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]	
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  
  \draw[-,thick,black] (0.7,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[-,thick,black] (0.5,-0.4) to[out = 180, in =-90] (0.3,0);
	 \draw[-,thick,black] (0.7,0) to (0.7,.4);
   \node at (-0.5,.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};   
\end{tikzpicture}
}}


\newcommand{\dbsdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]	
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,.4);
  
  \draw[-,thick,black] (0.7,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[-,thick,black] (0.5,-0.4) to[out = 180, in =-90] (0.3,0);
	 \draw[-,thick,black] (0.7,0) to (0.7,.4);
   \node at (0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};   
\end{tikzpicture}
}}


\newcommand{\dbsdr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]	
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  
  \draw[-,thick,black] (0.7,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[-,thick,black] (0.5,-0.4) to[out = 180, in =-90] (0.3,0);
	 \draw[->,thick,black] (0.7,0) to (0.7,.4);
   \node at (-0.5,.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};    
\end{tikzpicture}
}}

\newcommand{\sudot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-0.5,-0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\sddot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.5) {$\scriptstyle{#1}$};
   \node at (-0.5,0.2) {$\bullet$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\isoindexa}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
     \draw[-,thick,black] (-0.1,0.4) to[out=90, in=0] (-0.3,0.8);
	\draw[->,thick,black] (-0.3,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
%  \node at (-0.5,0.2) {$\bullet$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.6,0) {$\scriptstyle{\lambda}$};
   \draw[color=black] (-0.2,0.4) -- (-0.2,0) -- (0.4,0) -- (0.4,0.4) -- (-0.2,0.4);
\draw[thick,color=black] (0,0.4) -- (0,0.8);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.8);
\draw[thick,color=black] (0,0) -- (0,-0.4);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.4);
\node at (0.15,0.5) {$...$};
\node at (0.15,-0.2) {$...$};
\node at (0.15,0.2) {$\scriptstyle{k}$};
\end{tikzpicture}
}}

\newcommand{\isoindexap}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
     \draw[-,thick,black] (-0.1,0.4) to[out=90, in=0] (-0.3,0.8);
	\draw[<-,thick,black] (-0.3,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4); %  \node at (-0.5,0.2) {$\bullet$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.6,0) {$\scriptstyle{\lambda}$};
   \draw[color=black] (-0.2,0.4) -- (-0.2,0) -- (0.4,0) -- (0.4,0.4) -- (-0.2,0.4);
\draw[thick,color=black] (0,0.4) -- (0,0.8);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.8);
\draw[thick,color=black] (0,0) -- (0,-0.4);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.4);
\node at (0.15,0.5) {$...$};
\node at (0.15,-0.2) {$...$};
\node at (0.15,0.2) {$\scriptstyle{k}$};
\end{tikzpicture}
}}

\newcommand{\isoindexb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
    \draw[-,thick,black] (0.4,0.4) to[out=90, in=0] (0.2,0.8);
	\draw[-,thick,black] (0.2,0.8) to[out = 180, in = 90] (0,0.4); 
	\draw[->,thick,black] (0.4,0.4) -- (0.4,0);
	\draw[-,thick,black] (0.4,0) to[out=-90, in=0] (0.2,-0.4);
	\draw[-,thick,black] (0.2,-0.4) to[out = 180, in = -90] (0,0);
   \draw[color=black] (-0.5,0.4) -- (-0.5,0) -- (0.1,0) -- (0.1,0.4) -- (-0.5,0.4);
\draw[thick,color=black] (-0.1,0.4) -- (-0.1,0.8);
\draw[thick,color=black] (-0.4,0.4) -- (-0.4,0.8);
\draw[thick,color=black] (-0.1,0) -- (-0.1,-0.4);
\draw[thick,color=black] (-0.4,0) -- (-0.4,-0.4);
\node at (0.4,0.2) {$\bullet$};
\node at (-0.25,0.5) {$\ldots$};
\node at (-0.25,-0.2) {$\ldots$};
\node at (-0.25,0.2) {$\scriptstyle{k}$};
\end{tikzpicture}
}}

\newcommand{\nfa}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
 \draw[-,thick,black] (-0.1,0.8) to[out=-90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =-90] (-0.5,0.8);
	\node at (-0.5,.9) {$\scriptstyle{#1}$};
	\node at (-0.5,-.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,-0.4) to[out=90, in=0] (-0.3,0);
	\draw[-,thick,black] (-0.3,0) to[out = 180, in =90] (-0.5,-0.4);
\end{tikzpicture}
}}

\newcommand{\nfb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\node at (-0.5,-.1) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\nfc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (-0.1,0.4) to[out=-90, in=0] (-0.3,0);
	\draw[-,thick,black] (-0.3,0) to[out = 180, in =-90] (-0.5,0.4);
	\node at (-0.5,0.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\nfd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0,0) -- (0,0.4);
\node at (0,0.2) {$\bullet$};
\node at (0.2,0.2) {$\scriptstyle{#2}$};
\node at (0,-0.1) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\anfa}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
 \draw[-,thick,black] (-0.1,0.8) to[out=-90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =-90] (-0.5,0.8);
	\node at (-0.5,.9) {$\scriptstyle{#1}$};
	\node at (-0.5,-.3) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,-0.2) to[out=90, in=0] (-0.3,0.2);
	\draw[-,thick,black] (-0.3,0.2) to[out = 180, in =90] (-0.5,-0.2);
\end{tikzpicture}
}}

\newcommand{\anfb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\node at (-0.1,-.1) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\anfc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (-0.1,0.4) to[out=-90, in=0] (-0.3,0);
	\draw[-,thick,black] (-0.3,0) to[out = 180, in =-90] (-0.5,0.4);
	\node at (-0.5,0.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\anfd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0,0) -- (0,0.4);
\node at (0,0.2) {$\bullet$};
\node at (0.2,0.2) {$\scriptstyle{#2}$};
\node at (-0.1,-0.1) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}



\newcommand{\bnfb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\node at (-0.5,-.1) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in =90] (-0.1,0);
	\draw[-,thick,black] (-0.3,0) -- (-0.3,0.4);
\end{tikzpicture}
}}

\newcommand{\bnfc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0.3,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,black] (0.1,0) to[out = 180, in =-90] (-0.1,0.4);
	\node at (-0.5,0.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.3,0) -- (-0.3,0.4);
\end{tikzpicture}
}}

\newcommand{\bnfd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0,0) -- (0,0.4);
\node at (0,0.2) {$\bullet$};
\node at (0.2,0.2) {$\scriptstyle{#2}$};
\node at (0,-0.1) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\bnfdgen}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[->,thick,black] (0.4,0) -- (0.4,0.4);
\node at (0.4,0.2) {$\bullet$};
\node at (0.6,0.2) {$\scriptstyle{#2}$};
\node at (0.4,-0.1) {$\scriptstyle{#1}$};
 \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,0.2) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}


\newcommand{\dpd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,.6) {$\scriptstyle{#1}$};
        \node at (0.25,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\upd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,.6) {$\scriptstyle{#1}$};
        \node at (0.25,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dpdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.1) {$\color{black}\bullet$};
		\node at (0.08,.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\updsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.1) {$\color{black}\bullet$};
		\node at (0.08,.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\cbimp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
     \draw[-,thick,black] (-0.1,0.4) to[out=90, in=0] (-0.3,0.8);
	\draw[->,thick,black] (-0.3,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.5,0.2) {$\bullet$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.6,0) {$\scriptstyle{\lambda}$};
  \draw[thick,color=black] (-0.1,0.4) -- (0.2,0);
  \draw[thick,color=black] (-0.1,0) -- (0.2,0.4);
  \node at (-0.055,0.1) {$\bullet$};
  \node at (-0.165,0.1) {$\scriptstyle{#2}$};
\draw[->,thick,color=black] (0.2,0.4) -- (0.2,0.8);
\draw[thick,color=black] (0.2,0) -- (0.2,-0.4);
\end{tikzpicture}
}}

\newcommand{\quasireda}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.7,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};

\end{tikzpicture}
}}

\newcommand{\quasiredb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.8,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};
  \node at (0.1,0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\quasiredc}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.7,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};

\end{tikzpicture}
}}

\newcommand{\quasiredd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.8,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};
  \node at (0.1,0.2) {$\bullet$};
\end{tikzpicture}
}}






%%%%%% Form of critical branchings
\newcommand{\regcba}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1,1) -- (0,1) -- (0,0) -- (-1,0) -- (-1,1);
\draw[thick,color=black] (-0.5,-0.3) -- (-0.5,-0.6) -- (0.4,-0.6) -- (0.4,-0.3) -- (-0.5,-0.3);
\draw[thick,color=black] (0.1,-0.3) -- (0.1,1.2);
\draw[thick,color=black] (0.3,-0.3) -- (0.3,1.2);
\draw[thick,color=black] (-0.2,-0.3) -- (-0.2,0);
\draw[thick,color=black] (-0.4,0) -- (-0.4,-0.3);
\draw[thick,color=black] (-0.8,1) -- (-0.8,1.2);
\draw[thick,color=black] (-0.2,1) -- (-0.2,1.2);
\draw[thick,color=black] (-0.8,0) -- (-0.8,-0.8);
\draw[thick,color=black] (-0.6,0) -- (-0.6,-0.8);
\draw[thick,color=black] (-0.4,-0.6) -- (-0.4,-0.8);
\draw[thick,color=black] (0.3,-0.6) -- (0.3,-0.8);
\node at (-0.5,0.5) {$\scriptstyle{#1}$};
\node at (0,-0.45) {$\scriptstyle{#2}$};
\node at (-0.5,1.1) {$\ldots$};
\node at (0,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\regcbb}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1,1) -- (0,1) -- (0,0.7) -- (-1,0.7) -- (-1,1);
\draw[thick,color=black] (-0.5,0.35) -- (-0.5,0.05) -- (0,0.05) -- (0,0.35) -- (-0.5,0.35);
\draw[thick,color=black] (-0.5,-0.3) -- (-0.5,-0.6) -- (0.4,-0.6) -- (0.4,-0.3) -- (-0.5,-0.3);

\draw[thick,color=black] (-0.35,0.7) -- (-0.35,0.35);
\draw[thick,color=black] (-0.15,0.7) -- (-0.15,0.35);
\draw[thick,color=black] (-0.35,-0.3) -- (-0.35,0.05);
\draw[thick,color=black] (-0.15,-0.3) -- (-0.15,0.05);
\draw[thick,color=black] (-0.8,0.7) -- (-0.8,-0.8);
\draw[thick,color=black] (-0.6,0.7) -- (-0.6,-0.8);

\draw[thick,color=black] (-0.4,-0.6) -- (-0.4,-0.8);
\draw[thick,color=black] (0.3,-0.6) -- (0.3,-0.8);
\draw[thick,color=black] (0.1,-0.3) -- (0.1,1.2);
\draw[thick,color=black] (0.3,-0.3) -- (0.3,1.2);
\draw[thick,color=black] (-0.8,1) -- (-0.8,1.2);
\draw[thick,color=black] (-0.2,1) -- (-0.2,1.2);
\node at (-0.5,0.85) {$\scriptstyle{#1}$};
\node at (-0.25,0.2) {$\scriptstyle{#2}$};
\node at (0,-0.45) {$\scriptstyle{#3}$};
\node at (-0.5,1.1) {$\ldots$};
\node at (0,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\regcbc}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1,1) -- (0,1) -- (0,0.7) -- (-1,0.7) -- (-1,1);
\draw[thick,color=black] (-0.5,0.4) -- (0.4,0.4) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,0.4);
\draw[thick,color=black] (0.1,0.4) -- (0.1,1.2);
\draw[thick,color=black] (0.3,0.4) -- (0.3,1.2);
\draw[thick,color=black] (-0.3,0.7) -- (-0.3,0.4);
\draw[thick,color=black] (-0.1,0.7) -- (-0.1,0.4);
\draw[thick,color=black] (-0.8,0.7) -- (-0.8,-0.8);
\draw[thick,color=black] (-0.6,0.7) -- (-0.6,-0.8);
\draw[thick,color=black] (-0.4,-0.6) -- (-0.4,-0.8);
\draw[thick,color=black] (0.3,-0.6) -- (0.3,-0.8);
\draw[thick,color=black] (-0.8,1) -- (-0.8,1.2);
\draw[thick,color=black] (-0.2,1) -- (-0.2,1.2);
\node at (-0.5,0.85) {$\scriptstyle{#1}$};
\node at (0,-0.1) {$\scriptstyle{#2}$};
\node at (-0.5,1.1) {$\ldots$};
\node at (0,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\inccba}[1]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (-0.5,-0.6) -- (0.9,-0.6) -- (0.9,1) -- (-0.5,1);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.7,-0.6) -- (0.7,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.7,1) -- (0.7,1.2);
\node at (0.2,0.2) {$\scriptstyle{#1}$};
\node at (0.2,1.1) {$\ldots$};
\node at (0.2,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\inccbb}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (-0.5,-0.6) -- (0.9,-0.6) -- (0.9,1) -- (-0.5,1);
\draw[thick,color=black] (-0.3,0.8) -- (0.7,0.8) -- (0.7,-0.4) -- (-0.3,-0.4) -- (-0.3,0.8);
\draw[thick,color=black] (-0.1,0.5) -- (0.5,0.5) -- (0.5,-0.1) -- (-0.1,-0.1) -- (-0.1,0.5);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.7,-0.6) -- (0.7,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.7,1) -- (0.7,1.2);
\draw[thick,color=black] (0.3,0.5) -- (0.3,0.8);
\draw[thick,color=black] (0.1,0.5) -- (0.1,0.8);
\draw[thick,color=black] (0.3,-0.1) -- (0.3,-0.4);
\draw[thick,color=black] (0.1,-0.1) -- (0.1,-0.4);
\node at (0.2,0.2) {$\scriptstyle{#1}$};
\node at (0.8,-0.5) {$\scriptstyle{#2}$};
\node at (0.2,1.1) {$\ldots$};
\node at (0.2,-0.7) {$\ldots$};
\end{tikzpicture}}}



\newcommand{\indcba}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (0,0.6) -- (0,0)-- (-0.5,0) -- (-0.5,1);
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,-0.2
);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (-0.3,-0.2) -- (-0.3,0);
\draw[thick,color=black] (-0.1,-0.2) -- (-0.1,0);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (-0.15,0.8) {$\scriptstyle{#1}$};
\node at (0,-0.4) {$\scriptstyle{#3}$};
\node at (0.5,0.2) {$\scriptstyle{#2}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\indcbb}[4]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (-0.5,0.6) -- (-0.5,1);
\draw[thick,color=black] (-0.5,0.4) -- (0,0.4) -- (0,0) -- (-0.5,0) -- (-0.5,0.4);
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,-0.2
);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (-0.3,0.4) -- (-0.3,0.6);
\draw[thick,color=black] (-0.1,0.4) -- (-0.1,0.6);
\draw[thick,color=black] (-0.3,-0.2) -- (-0.3,0);
\draw[thick,color=black] (-0.1,-0.2) -- (-0.1,0);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (0,0.8) {$\scriptstyle{#1}$};
\node at (0,-0.4) {$\scriptstyle{#4}$};
\node at (0.5,0.2) {$\scriptstyle{#3}$};
\node at (-0.25,0.2) {$\scriptstyle{#2}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\indcbc}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (-0.5,0.6) -- (-0.5,1);
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,0.4) -- (0,0.4) -- (0,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,0.4);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (-0.3,0.4) -- (-0.3,0.6);
\draw[thick,color=black] (-0.1,0.4) -- (-0.1,0.6);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (0,0.8) {$\scriptstyle{#1}$};
\node at (0.5,0.2) {$\scriptstyle{#2}$};
\node at (-0.15,-0.4) {$\scriptstyle{#3}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\peiffer}[4]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (0,0.6) -- (0,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,1);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (-0.25,0.4) {$\scriptstyle{#1}$};
\node at (-0.25,0.2) {$\scriptstyle{#2}$};
\node at (-0.25,0) {$\scriptstyle{#3}$};
\node at (0.5,0.2) {$\scriptstyle{#4}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\indexyb}[1]{\mathord{
\begin{tikzpicture}[baseline=0,scale=0.9]
\draw[thick,color=black] (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,1.1) -- (0,1.5) -- (0,1.6) -- (0.6,2) -- (0.6,2.6);
\draw[thick,color=black] (0,2.6) -- (0,2.5) -- (-0.6,2.1) -- (-0.6,1.5) -- (0,1.1) -- (0,1) -- (0.6,0.6) -- (0.6,0);
\draw[thick,color=black] (-0.6,2.6) -- (-0.6,2.5) -- (0,2.1) -- (0,2) -- (0.6,1.6) -- (0.6,1.5);
\draw[thick,color=black] (-0.6,0) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.1);
\draw[thick,color=black] (0.4,1.5) -- (0.4,1.1) -- (1.5,1.1) -- (1.5,1.5) -- (0.4,1.5);
\draw[thick,color=black] (1.1,1.5) -- (1.1,2.6);
\draw[thick,color=black] (1.1,1.1) -- (1.1,0);
\node at (0.95,1.3) {$\scriptstyle{#1}$};
\node at (-0.6,-0.2) {$\scriptstyle{i}$};
\node at (0,-0.2) {$\scriptstyle{j}$};
\node at (0.6,-0.2) {$\scriptstyle{k}$};
\end{tikzpicture}}}

\newcommand{\indexybsl}[1]{\mathord{
		\begin{tikzpicture}[baseline=0,scale=0.9]
		\draw[thick,color=black] (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,1.1) -- (0,1.5) -- (0,1.6) -- (0.6,2) -- (0.6,2.6);
		\draw[thick,color=black] (0,2.6) -- (0,2.5) -- (-0.6,2.1) -- (-0.6,1.5) -- (0,1.1) -- (0,1) -- (0.6,0.6) -- (0.6,0);
		\draw[thick,color=black] (-0.6,2.6) -- (-0.6,2.5) -- (0,2.1) -- (0,2) -- (0.6,1.6) -- (0.6,1.5);
		\draw[thick,color=black] (-0.6,0) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.1);
		\draw[thick,color=black] (0.4,1.5) -- (0.4,1.1) -- (1.5,1.1) -- (1.5,1.5) -- (0.4,1.5);
		\draw[thick,color=black] (1.1,1.5) -- (1.1,2.6);
		\draw[thick,color=black] (1.1,1.1) -- (1.1,0);
		\node at (0.95,1.3) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}

\newcommand{\exdotsa}{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1.2,-1) -- (-1.2,-0.9) -- (-0.6,-0.5) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.6);
\draw[thick,color=black] (-0.6,-1) -- (-0.6,-0.9) -- (-1.2,-0.5) -- (-1.2,0.6) -- (-0.6,1) -- (-0.6,1.6);
\draw[thick,color=black] (0,-1) -- (0,-0.4) -- (0.6,0) -- (0.6,0.1) -- (1.2,0.5) -- (1.2,1.6);
\draw[thick,color=black] (0.6,-1) -- (0.6,-0.4) -- (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,0.6) -- (-1.2,1) -- (-1.2,1.6);
\draw[thick,color=black] (1.2,-1) -- (1.2,0.1) -- (0.6,0.5) -- (0.6,0.6) -- (0,1) -- (0,1.6);
\node at (-1.2,1.3) {$\bullet$};
\node at (0,1.3) {$\bullet$};
\node at (-0.6,-0.45) {$\bullet$};
\node at (0,-0.7) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\exdotsb}{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1.2,-1) -- (-1.2,-0.9) -- (-0.6,-0.5) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.6);
\draw[thick,color=black] (-0.6,-1) -- (-0.6,-0.9) -- (-1.2,-0.5) -- (-1.2,0.6) -- (-0.6,1) -- (-0.6,1.6);
\draw[thick,color=black] (0,-1) -- (0,-0.4) -- (0.6,0) -- (0.6,0.1) -- (1.2,0.5) -- (1.2,1.6);
\draw[thick,color=black] (0.6,-1) -- (0.6,-0.4) -- (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,0.6) -- (-1.2,1) -- (-1.2,1.6);
\draw[thick,color=black] (1.2,-1) -- (1.2,0.1) -- (0.6,0.5) -- (0.6,0.6) -- (0,1) -- (0,1.6);
\node at (-0.6,0.6) {$\bullet$};
\node at (0,1.3) {$\bullet$};
\node at (-0.6,-0.45) {$\bullet$};
\node at (0,-0.7) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\exdotsc}{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1.2,-1) -- (-1.2,-0.9) -- (-0.6,-0.5) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.6);
\draw[thick,color=black] (-0.6,-1) -- (-0.6,-0.9) -- (-1.2,-0.5) -- (-1.2,0.6) -- (-0.6,1) -- (-0.6,1.6);
\draw[thick,color=black] (0,-1) -- (0,-0.4) -- (0.6,0) -- (0.6,0.1) -- (1.2,0.5) -- (1.2,1.6);
\draw[thick,color=black] (0.6,-1) -- (0.6,-0.4) -- (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,0.6) -- (-1.2,1) -- (-1.2,1.6);
\draw[thick,color=black] (1.2,-1) -- (1.2,0.1) -- (0.6,0.5) -- (0.6,0.6) -- (0,1) -- (0,1.6);
\node at (0.6,-0.7) {$\bullet$};
\node at (1.2,-0.7) {$\bullet$};
\node at (-1.2,-0.9) {$\bullet$};
\node at (0,-0.7) {$\bullet$};
\end{tikzpicture}}}

%%%%%% Branchements critiques iso sl2
\newcommand{\bcritac}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\node at (0.8,0.7) {$\scriptstyle{#1}$};
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
   
\end{tikzpicture}
}}

\newcommand{\bcritaf}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
    \node at (0.2,0.7) {$\scriptstyle{#1}$};
    \draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
     \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
     \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
     \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
     \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);       
      \draw[-,thick,black] (-0.3,-.5) to (0.2,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.8,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
     \draw[-,thick,black] (0.8,-1.5) to[out=90, in=0] (0.5,-1.8);
	\draw[-,thick,black] (0.5,-1.8) to[out = 180, in =90] (0.18,-1.5);
\end{tikzpicture}
}

\newcommand{\bcritafsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\node at (0.2,0.7) {$\scriptstyle{#1}$};
	\draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
	\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);       
	\draw[-,thick,black] (-0.3,-.5) to (0.2,-1.5);
	\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
	\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
	\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
	\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
	\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.8,-1.5);
	\draw[-,thick,black] (0.8,-1.5) to[out=90, in=0] (0.5,-1.8);
	\draw[-,thick,black] (0.5,-1.8) to[out = 180, in =90] (0.18,-1.5);
	\end{tikzpicture}
}

\newcommand{\bcritbf}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
    \node at (0.3,-1.7) {$\scriptstyle{#1}$};
    \draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
     \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
     \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
     \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
     \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);    
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}

\newcommand{\bcritbfsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
	\draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
	\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);    
	\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
	\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
	\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
	\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
	\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
	\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
	\node at (1,0.5) {$\scriptstyle{\lambda}$};
	\end{tikzpicture}
}

\newcommand{\bcritbd}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1.2,0.5) {$\scriptstyle{\lambda}$};   
	\draw[-,thick,black] (0.2,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);      
        \draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
    \node at (-1,-.4) {$\scriptstyle{#1}$};
\end{tikzpicture}
}
\newcommand{\bcritbdsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5); 
	\draw[-,thick,black] (0.2,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
	\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);      
	\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
	\node at (-1,-.4) {$\scriptstyle{#1}$};
	\end{tikzpicture}
}


\newcommand{\bcritce}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[-,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);       
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (0.5,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\bcritcesl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[-,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
		\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);       
		\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
		\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
		\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
		\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
		\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
		\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
		\node at (0.5,-1.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\bcritde}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-1.5) to[out=90, in=0] (-0.5,-1.9);
	\draw[-,thick,black] (-0.5,-1.9) to[out = 180, in = 90] (-0.8,-1.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);       
        \draw[<-,thick,black] (0.3,-.5) to (-0.2,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.3,0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}

\newcommand{\bcritdesl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[-,thick,black] (-0.2,-1.5) to[out=90, in=0] (-0.5,-1.9);
	\draw[-,thick,black] (-0.5,-1.9) to[out = 180, in = 90] (-0.8,-1.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
	\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);       
	\draw[<-,thick,black] (0.3,-.5) to (-0.2,-1.5);
	\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
	\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
	\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
	\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
	\node at (1,0.5) {$\scriptstyle{\lambda}$};
	\node at (-0.3,0.7) {$\scriptstyle{#1}$};
	\end{tikzpicture}
}


\newcommand{\crossdalt}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]

\draw[<-,thick,black] (0,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in = -90] (-0.6,0);
	\draw[-,thick,black] (-0.6,0) -- (-0.6,1.5);
	\draw[-,thick,black] (-1,0) -- (-1,1.5);
	\draw[<-,thick,black] (0.6,0) to[out=-90, in=0] (-0.2,-0.8);
	\draw[-,thick,black] (-0.2,-0.8) to[out = 180, in = -90] (-1,0);
	\draw[->,thick,black] (0.6,0) to (0,0.7);
	\draw[->,thick,black] (0,0) to (0.6,.7);
	\draw[<-,thick,black] (1.2,0.7) to[out=90, in=0] (0.9,1.1);
	\draw[-,thick,black] (0.9,1.1) to[out = 180, in = 90] (0.6,0.7);
	\draw[<-,thick,black] (1.6,0.7) to[out=90, in=0] (0.8,1.5);
	\draw[-,thick,black] (0.8,1.5) to[out = 180, in = 90] (0,0.7);
	
	\node at (-0.6,1.68) {$\scriptstyle{#1}$};
	\node at (-1,1.68) {$\scriptstyle{#2}$};
	\draw[-,thick,black] (1.2,0.7) -- (1.2,-0.8);
	\draw[-,thick,black] (1.6,0.7) -- (1.6,-0.8);
\end{tikzpicture}
}}

% right and left crossings with dots
\newcommand{\rcrossur}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\rcrossdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\rcrossul}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\rcrossdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossur}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossul}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}




%%%% Macros quelconques

\newcommand{\twomor}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0,-0.4) to (0,0.4);
     \node at (0,0) {$\color{black}\bullet$};
     \node at (0.3,0) {$\scriptstyle{#1}$};
     \node at (0,-0.2) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\ncup}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}}

\newcommand{\ncap}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}}

\newcommand{\serpu}{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
\end{tikzpicture}
}}

\newcommand{\serpd}{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
\end{tikzpicture}
}}

\newcommand{\serpud}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (-0.1,0) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\serpdd}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\bullet$};
\end{tikzpicture}
}}



\newcommand{\trait}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.08,-.3) to (0.08,.4);
\end{tikzpicture}
}}

\newcommand{\cupdl}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}}

\newcommand{\capdl}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
      \node at (-0.14,0.25) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\capdr}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
\end{tikzpicture}
}}


\newcommand{\cupdr}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.37,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}


%%%%%%%%%%%%%%%%%%%%%%%%% With orientations
\newcommand{\doublecroisementbas}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
\draw[->] (0.00,0.00)--(0.00,-0.25) ;
\draw[->] (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}



\newcommand{\ybggauchehaut}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw[->] (0.00,0.00)--(0.00,-0.25) ;
\draw[->] (1.00,0.00)--(1.00,-0.25) ;
\draw[->] (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\ybdroitbas}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; 
\draw[->] (0.00,0.00)--(0.00,-0.50) ;
\draw[->] (1.00,-0.25)--(1.00,-0.50); 
\draw[->] (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\doubleidentitehaut}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[->] (0,-0.25) -- (0,1.25);
\draw[->] (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\doubleidentitebas}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[<-] (0,-0.25) -- (0,1.25);
\draw[<-] (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\tripleidentitehaut}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[->] (0,-0.25) -- (0,1.75);
\draw[->] (1,-0.25) -- (1,1.75);
\draw[->] (2,-0.25) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\tripleidentitebas}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[<-] (0,-0.25) -- (0,1.75);
\draw[<-] (1,-0.25) -- (1,1.75);
\draw[<-] (2,-0.25) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\doublecroisementhaut}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw[<-] (0.00,1.50)--(0.00,1.25);
\draw[<-] (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}



\newcommand{\ybgauchehaut}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] \draw[<-] (0.00,2.25)--(0.00,2.00) ;
\draw[<-] (1.00,2.25)--(1.00,2.00);
\draw[<-] (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\ybdroithaut}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] \draw[<-] (0.00,2.00)--(0.00,1.50);
\draw[<-] (1.00,2.00)--(1.00,1.75) ;
\draw[<-] (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\triplecross}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] 
	\draw (0.00,1.50)--(0.00,1.25);
	\draw (1.00,1.50)--(1.00,1.25) ; 
	\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
	\draw (0,1.50) -- (1,2);
	\draw (1,1.50) -- (0,2);
	\draw (0,2) -- (0,2.25);
	\draw (1,2) -- (1,2.25);
	\node at (0.00,-0.75) {$\scriptstyle{#1}$};
	\node at (1.00,-0.75) {$\scriptstyle{#2}$};
	\end{scope} \end{tikzpicture}}



%%%%%% Doubles croisements
\newcommand{\tcross}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}

\newcommand{\tcrossup}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw[<-] (0.00,1.50)--(0.00,1.25);
	\draw[<-] (1.00,1.50)--(1.00,1.25) ; 
	\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
	\node at (0.00,-0.75) {$\scriptstyle{#1}$};
	\node at (1.00,-0.75) {$\scriptstyle{#2}$};
	\end{scope} \end{tikzpicture}}


\newcommand{\tcrossul}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,1.32) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossdl}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,-0.12) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossml}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.62) {$\bullet$};
\end{scope} \end{tikzpicture}}

\newcommand{\tcrossur}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,1.32) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossdr}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,-0.12) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossmr}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ; 
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.62) {$\bullet$};
\end{scope} \end{tikzpicture}}

%%%% Yang-Baxter 
\newcommand{\ybg}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\ybd}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}




\newcommand{\tripleidentite}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.75);
\draw (1,-0.25) -- (1,1.75);
\draw (2,-0.25) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\did}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didl}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.5) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didrdot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.5) {$\bullet$};
\node at (1.4,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didlr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\node at (1,0.5) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\didldot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\node at (-0.5,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}



%%%% Croisements simples
\newcommand{\smdid}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=2]
\draw (0,-0.25) -- (0,0.75);
\draw (1,-0.25) -- (1,0.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\crossing}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\crossingup}[2]{
	\begin{tikzpicture} 
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
	\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope} 
	\end{tikzpicture}}

\newcommand{\crossingdn}[2]{
	\begin{tikzpicture} 
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
	\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw[->] (0.00,0.00)--(0.00,-0.25); \draw[->] (1.00,0.00)--(1.00,-0.25) ; 
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope} 
	\end{tikzpicture}}


\newcommand{\smcrossingup}[2]{
	\begin{tikzpicture} 
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 0.8 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
	\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope} 
	\end{tikzpicture}}

\newcommand{\smcrossingdn}[2]{
	\begin{tikzpicture} 
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 0.8 ] \draw (0.00,0.75)--(0.00,0.50) ;
	\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw[->] (0.00,0.00)--(0.00,-0.25); \draw[->] (1.00,0.00)--(1.00,-0.25) ; 
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope} 
	\end{tikzpicture}}


\newcommand{\dcrossnodot}[2]{
	\begin{tikzpicture} 
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
	\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope} 
	\end{tikzpicture}}

\newcommand{\dcrossul}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.50) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}

\newcommand{\dcrossur}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.50) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcrossdl}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcrossdr}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}

% With upward orientations
\newcommand{\didup}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=2]
\draw[->] (0,-0.25) -- (0,0.75);
\draw[->] (1,-0.25) -- (1,0.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didupb}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
	\draw[->] (0,-0.25) -- (0,1.5);
	\draw[->] (0.8,-0.25) -- (0.8,1.5);
	\node at (0.00,-0.75) {$\scriptstyle{#1}$};
	\node at (0.8,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}

\newcommand{\udcrossul}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0.1,0.43) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}

\newcommand{\udcrossur}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0.9,0.43) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}


\newcommand{\udcrossdl}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}


\newcommand{\udcrossdr}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}
%


\newcommand{\ducross}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.50) {$\bullet$} ;
\node at (1,0.50) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}

\newcommand{\ddcross}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\node at (0,0.00) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}

\newcommand{\dcrossudr}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\node at (1,0.50) {$\bullet$} ;
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcrossudl}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\node at (0,0.50) {$\bullet$} ;
\end{scope};
\end{tikzpicture}}


%%%%%% Double Yang Baxters
\newcommand{\doubleybg}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; 
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ; 
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ; 
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; 
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; 
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; 
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ; 
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; 
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\ybdcdcg}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale = 1.5] \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.50) ;  \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ; \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\cgcdybd}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcg}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgmmm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (1,0.6) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgdr}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (2,0) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgdl}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (0,0) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgdm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (1,0) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgur}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (2,1.2) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cd}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
  \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\cdlr}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (2,-0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\cdll}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (-0.4,0) {$\scriptstyle{#4}$};
 \node at (0,0) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\cddotsmr}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (2,-0.37) {$\bullet$};
 \node at (1,-0.37) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\cddotslul}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (1,0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\cddotslm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (1,-0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\cddotslur}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (2,0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcgcd}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ; 
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ; 
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ; 
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcgcdur}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ; 
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ; 
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ; 
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.67) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcgcddm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ; 
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ; 
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ; 
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcgcddl}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ; 
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ; 
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ; 
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcgcdml}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ; 
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ; 
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ; 
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,0.72) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcgcdmm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ; 
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ; 
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ; 
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,0.34) {$\bullet$};
\end{scope}
\end{tikzpicture}}



%% Yang-Baxters +crossings
\newcommand{\ybgcrossd}[3]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
\draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
\draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ; 
\draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;
\draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; 
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\tauybg}[3]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\doublecdcg}[3]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5]
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.75) ;
 \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; 
 \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; 
 \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  
 \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  
 \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; 
 \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; 
 \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  
 \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\tauybd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] 
\draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}



\newcommand{\cg}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 1.5 ] \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cdcg}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcdum}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,1.12) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcdur}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.8) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddl}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.37) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
 \end{scope}
\end{tikzpicture}}


%%% Yang-Baxters with dots
\newcommand{\ybgul}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,2.04) {$\bullet$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\ybdul}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,1.4) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgum}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,2.04) {$\bullet$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\ybdum}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,2.04) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybdur}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,2.04) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgur}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,1.4) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\ybddr}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgdr}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,0.37) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\ybddm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgdm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\ybddl}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgdl}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,-0.37) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\ybdmm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,1) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybdmmm}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,0.42) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybgmm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,0.54) {$\bullet$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\ybgmmm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,1.25) {$\bullet$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcr}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
 \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) ; 
  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;
   \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
     \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; 
     \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
  \end{scope}
\end{tikzpicture}}


\newcommand{\tid}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0,-0.50) -- (0,1.75);
\draw (1,-0.50) -- (1,1.75);
\draw (2,-0.50) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
  \end{scope}
\end{tikzpicture}}

\newcommand{\tidl}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,0.25) {$\bullet$};
  \end{scope}
\end{tikzpicture}}

\newcommand{\tidr}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,0.25) {$\bullet$};
  \end{scope}
\end{tikzpicture}}


\newcommand{\tidlrdots}[5]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,0.25) {$\bullet$};
\node at (2,0.25) {$\bullet$};
\node at (-0.25,0.25) {$\scriptstyle{#4}$};
\node at (3.1,0.25) {$\scriptstyle{#5}$};
  \end{scope}
\end{tikzpicture}}


\newcommand{\tidm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,0.25) {$\bullet$};
  \end{scope}
\end{tikzpicture}}

\newcommand{\dcl}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] 
\draw (0.00,1.50)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
  \end{scope}
\end{tikzpicture}}

%%%% Diagrams indexations
\newcommand{\dcrossuldot}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.50) {$\bullet$} ;
\node at (-0.3,0.5) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\dcrossurdot}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.50) {$\bullet$};
\node at (1.3,0.5) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcrossdldot}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\node at (-0.3,0.0) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}


\newcommand{\dcrossdrdot}[3]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\node at (1.3,0.0) {$\scriptstyle{#3}$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\didlrdot}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] 
\draw (0.00,-0.25)--(0.00,0.75) ;
\draw (1.00,-0.25)--(1.00,0.75) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.25) {$\bullet$} ;
\node at (-0.3,0.25) {$\scriptstyle{#3}$};
\node at (1,0.25) {$\bullet$} ;
\node at (1.3,0.25) {$\scriptstyle{#4}$};
\end{scope} 
\end{tikzpicture}}

\newcommand{\doubleybgdot}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; 
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ; 
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ; 
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; 
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; 
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; 
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ; 
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; 
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
      \node at (2,1.75) {$\bullet$};
      \node at (2.4,1.75) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\doubleybgdotb}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; 
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ; 
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ; 
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; 
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; 
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; 
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ; 
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; 
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
      \node at (1,0.7) {$\bullet$};
      \node at (1.4,0.5) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\doubleybgdotc}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; 
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ; 
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ; 
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; 
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; 
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; 
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ; 
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; 
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
      \node at (0,-0.12) {$\bullet$};
      \node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\ybgcrossdotsa}[5]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
\draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
\draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ; 
\draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;
\draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; 
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.8) {$\bullet$};
\node at (2.4,0.8) {$\scriptstyle{#5}$};
\node at (1,0.55) {$\bullet$};
\node at (1.4,0.35) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgcrossdotsb}[5]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] 
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
\draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
\draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ; 
\draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;
\draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; 
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; 
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ; 
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.8) {$\bullet$};
\node at (2.4,0.8) {$\scriptstyle{#5}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\indexa}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (2,1.8) {$\bullet$};
\node at (2.4,1.8) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\indexb}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (1,1.1) {$\bullet$};
\node at (1.3,0.9) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\indexc}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgtcdotsa}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (1,0.22) {$\bullet$};
\node at (0.65,0.07) {$\scriptstyle{#5}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgtcdotsb}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (2,-0.37) {$\bullet$};
\node at (2.4,-0.37) {$\scriptstyle{#5}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddld}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.17) {$\bullet$};
\node at (-0.4,-0.17) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddrd}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,-0.27) {$\bullet$};
\node at (2.4,-0.27) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\cgcdot}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.17) {$\bullet$};
\node at (-0.4,-0.17) {$\scriptstyle{#4}$};
\node at (2,-0.27) {$\bullet$};
\node at (2.4,-0.27) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcdots}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.17) {$\bullet$};
\node at (-0.4,-0.17) {$\scriptstyle{#4}$};
\node at (1,-0.27) {$\bullet$};
\node at (0.6,-0.37) {$\scriptstyle{#5}$};
\node at (2,-0.27) {$\bullet$};
\node at (2.4,-0.27) {$\scriptstyle{#6}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\last}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastdota}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
\node at (2,1.37) {$\bullet$};
\node at (2.3,1.10) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastdotb}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
\node at (1,0.67) {$\bullet$};
\node at (1.35,0.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastdotc}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbc}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.25)--(0.00,3.75) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,4.00) (3.00,4.25)--(3.00,3.75) ;  \draw (1.00,4.00)--(2.00,3.50) (2.00,4.00)--(1.00,3.50) ;  \draw (0.00,3.75)--(0.00,3.00) (1.00,3.50)--(1.00,3.00) (2.00,3.50)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ;   \draw (2.00,3.25)--(3.00,2.75) (3.00,3.25)--(2.00,2.75) ; \draw (0.00,3.00)--(0.00,2.25) (1.00,3.00)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.25)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lasta}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.75) (3.00,3.00)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.50) (3.00,1.00)--(3.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (2.00,0.50)--(3.00,0.00) (3.00,0.50)--(2.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.00)--(2.00,-0.25) (3.00,0.00)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastab}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.00) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.25) ;   \draw (2.00,3.25)--(3.00,2.75) (3.00,3.25)--(2.00,2.75) ; \draw (0.00,3.00)--(0.00,2.25) (1.00,3.00)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ; \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastac}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbdota}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,1.9) {$\bullet$};
\node at (2.35,1.7) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbdotb}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (1,1.17) {$\bullet$};
\node at (0.55,1.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbdotc}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (0,0.12) {$\bullet$};
\node at (-0.4,0.12) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\lastb}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.25)--(0.00,3.75) (1.00,4.25)--(1.00,3.75) (2.00,4.25)--(2.00,4.00) (3.00,4.25)--(3.00,4.00) ;   \draw (2.00,4.00)--(3.00,3.50) (3.00,4.00)--(2.00,3.50) ; \draw (0.00,3.75)--(0.00,3.00) (1.00,3.75)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,3.00)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.75)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.50)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastba}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,4.50)--(0.00,4.00) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.25) (3.00,4.50)--(3.00,4.00) ;  \draw (1.00,4.25)--(2.00,3.75) (2.00,4.25)--(1.00,3.75) ;  \draw (0.00,4.00)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,4.00)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;   \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecg}[4]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecgdots}[6]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (1.6,-0.37) {$\scriptstyle{#6}$};
\node at (0,0.12) {$\bullet$};
\node at (0.4,0.12) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecgddots}[7]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (1.6,-0.37) {$\scriptstyle{#7}$};
\node at (0,0.12) {$\bullet$};
\node at (-0.4,0.12) {$\scriptstyle{#5}$};
\node at (1,0) {$\bullet$};
\node at (1.4,0) {$\scriptstyle{#6}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecgdot}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (1.6,-0.37) {$\scriptstyle{#5}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\triplecgdotl}[5]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (0,0.12) {$\bullet$};
\node at (-0.4,0.12) {$\scriptstyle{#5}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\sansnomadmr}[6]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,1.75) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;  \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.75)--(3.00,1.25) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,0.12) {$\bullet$};
\node at (2.35,0.12) {$\scriptstyle{#6}$};
\node at (1,0.67) {$\bullet$};
\node at (1.35,0.85) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\sansnomadlr}[6]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,1.75) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;  \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.75)--(3.00,1.25) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,0.12) {$\bullet$};
\node at (2.35,0.12) {$\scriptstyle{#6}$};
\node at (0,-0.1) {$\bullet$};
\node at (-0.4,-0.1) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\sansnombdotlm}[6]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (1,0.4) {$\bullet$};
\node at (0.60,0.55) {$\scriptstyle{#6}$};
\node at (0,0.37) {$\bullet$};
\node at (-0.4,0.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\sansnombdotlr}[6]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] 
\draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (2.4,-0.37) {$\scriptstyle{#6}$};
\node at (0,0.37) {$\bullet$};
\node at (-0.4,0.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}



%%% Lauda diagrams for bubbles 
\newcommand{\bbmf}[3]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (0,-8)*{}="f";
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  (0,-16)*{}="b";
  "t1";"f" **\crv{(-4,-4)}; ?(.35)*\dir{>}+(-2.3,0)*{\scriptstyle{#1}};
  "t2";"f" **\crv{(4,-4)}; ?(.35)*\dir{>}+(2.3,0)*{\scriptstyle{#2}};
  "f";"b" **\dir{-}; ?(.75)*\dir{>}+(3.8,0)*{\scriptstyle{#3}};;
}}

\newcommand{\bbme}[3]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (0,-8)*{}="f";
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  (0,-16)*{}="b";
  "t1";"f" **\crv{(-4,-4)}; ?(.35)*\dir{<}+(-2.3,0)*{\scriptstyle{#1}};
  "t2";"f" **\crv{(4,-4)}; ?(.35)*\dir{<}+(2.3,0)*{\scriptstyle{#2}};
  "f";"b" **\dir{-}; ?(.6)*\dir{<}+(3.8,0)*{\scriptstyle{#3}};
}}

\newcommand{\bbdf}[3]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (0,-8)*{}="f";
  (-4,-16)*{}="b1";
  (4,-16)*{}="b2";
  (0,-0)*{}="t";
  "f";"b1" **\crv{(-4,-12)}; ?(.75)*\dir{>}+(-2.3,0)*{\scriptstyle{#1}};
  "f";"b2" **\crv{(4,-12)}; ?(.75)*\dir{>}+(2.3,0)*{\scriptstyle{#2}};
  "t";"f" **\dir{-}; ?(.35)*\dir{>}+(3.8,0)*{\scriptstyle{#3}};
}}

\newcommand{\bbde}[3]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (0,-8)*{}="f";
  (-4,-16)*{}="b1";
  (4,-16)*{}="b2";
  (0,-0)*{}="t";
  "f";"b1" **\crv{(-4,-12)}; ?(.6)*\dir{<}+(-2.3,0)*{\scriptstyle{#1}};
  "f";"b2" **\crv{(4,-12)}; ?(.6)*\dir{<}+(2.3,0)*{\scriptstyle{#2}};
  "t";"f" **\dir{-}; ?(.3)*\dir{<}+(3.8,0)*{\scriptstyle{#3}};
}}

\newcommand{\bbe}[1]{\xybox{%
  (-2,0)*{};
  (2,0)*{};
  (0,0);(0,-18) **\dir{-}; ?(.5)*\dir{<}+(2.3,0)*{\scriptstyle{#1}};
}}

\newcommand{\bbelong}[1]{\xybox{%
  (-2,0)*{};
  (2,0)*{};
  (0,0);(0,-22) **\dir{-}; ?(.5)*\dir{<}+(2.3,0)*{\scriptstyle{#1}};
}}
\newcommand{\bbflong}[1]{\xybox{%
  (-2,0)*{};
  (2,0)*{};
  (0,0);(0,-22) **\dir{-}; ?(.5)*\dir{>}+(2.3,0)*{\scriptstyle{#1}};
}}
\newcommand{\bbf}[1]{\xybox{%
  (-2,0)*{};
  (2,0)*{};
  (0,0);(0,-18) **\dir{-}; ?(.5)*\dir{>}+(2.3,0)*{\scriptstyle{#1}};
}}
\newcommand{\bbsid}{\xybox{%
  (-2,0)*{};
  (2,0)*{};
  (0,10);(0,4) **\dir{-};
}}
\newcommand{\bbpef}[1]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t1";"t2" **\crv{(-4,-6) & (4,-6)}; ?(.15)*\dir{>} ?(.9)*\dir{>}
   ?(.5)*\dir{}+(0,-2)*{\scriptstyle{#1}};
}}
\newcommand{\bbpfe}[1]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,-6) & (-4,-6)}; ?(.15)*\dir{>} ?(.9)*\dir{>}
  ?(.5)*\dir{}+(0,-2)*{\scriptstyle{#1}};
}}

\newcommand{\bbcfe}[1]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t1";"t2" **\crv{(-4,6) & (4,6)}; ?(.15)*\dir{>} ?(.9)*\dir{>}
  ?(.5)*\dir{}+(0,2)*{\scriptstyle{#1}};
}}
\newcommand{\bbcef}[1]{\xybox{%
  (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,6) & (-4,6)}; ?(.15)*\dir{>}
  ?(.9)*\dir{>} ?(.5)*\dir{}+(0,2)*{\scriptstyle{#1}};
}}
\newcommand{\lbbcef}[1]{\xybox{%
  (-8,0)*{};
  (8,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,6) & (-4,6)}; ?(.15)*\dir{>}
  ?(.9)*\dir{>} ?(.5)*\dir{}+(0,2)*{\scriptstyle{#1}};
}}

\newcommand{\ccbub}[1]{
\xybox{%
 (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,6) & (-4,6)};
  ?(.05)*\dir{>} ?(1)*\dir{>};
  "t2";"t1" **\crv{(4,-6) & (-4,-6)};
   ?(.3)*\dir{}+(0,0)*{\bullet}+(0,-3)*{\scs {#1}};
}}
\newcommand{\cbub}[1]{
\xybox{%
 (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,6) & (-4,6)};?
   ?(0)*\dir{<} ?(.95)*\dir{<};
  "t2";"t1" **\crv{(4,-6) & (-4,-6)};
   ?(.3)*\dir{}+(0,0)*{\bullet}+(0,-3)*{\scs {#1}};
}}
\newcommand{\nccbub}{
\xybox{%
 (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,6) & (-4,6)}; ?(.05)*\dir{>} ?(1)*\dir{>};
  "t2";"t1" **\crv{(4,-6) & (-4,-6)}; ?(.3)*\dir{};
}}
\newcommand{\ncbub}{
\xybox{%
 (-6,0)*{};
  (6,0)*{};
  (-4,0)*{}="t1";
  (4,0)*{}="t2";
  "t2";"t1" **\crv{(4,6) & (-4,6)}; ?(0)*\dir{<} ?(.95)*\dir{<};
  "t2";"t1" **\crv{(4,-6) & (-4,-6)}; ?(.3)*\dir{};
}}
\newcommand{\smccbub}[1]{
\xybox{%
 (-5,0)*{};
  (5,0)*{};
  (-2,0)*{}="t1";
  (2,0)*{}="t2";
  "t2";"t1" **\crv{(2,3) & (-2,3)}; ?(.05)*\dir{>} ?(1)*\dir{>}; ?(.3)*\dir{}+(0,0)*{\bullet}+(1,2)*{\scs
  {#1}};
  "t2";"t1" **\crv{(2,-3) & (-2,-3)};
}}
\newcommand{\smcbub}[1]{
\xybox{%
 (-5,0)*{};
  (5,0)*{};
  (-2,0)*{}="t1";
  (2,0)*{}="t2";
  "t2";"t1" **\crv{(2,3) & (-2,3)}; ?(0)*\dir{<} ?(.95)*\dir{<} ?(.3)*\dir{}+(0,0)*{\bullet}+(1,2)*{\scs {#1}};
  "t2";"t1" **\crv{(2,-3) & (-2,-3)};
}}

\newcommand{\bbdl}[1]{\xybox{%
  (2,0);(0,-8) **\crv{(2,-2)&(0,-6)}; ?(.5)*\dir{>}
}}
\newcommand{\bbdlu}[1]{\xybox{%
  (2,0);(0,-8) **\crv{(2,-2)&(0,-6)}; ?(.5)*\dir{<}
}}
\newcommand{\bbdr}[1]{\xybox{%
  (-2,0);(0,-8) **\crv{(-2,-2)&(0,-6)}; ?(.5)*\dir{>}
}}
\newcommand{\bbdru}[1]{\xybox{%
  (-2,0);(0,-8) **\crv{(-2,-2)&(0,-6)}; ?(.5)*\dir{<}
}}

%%%%%%%%%%%%%%%%%%%%
%%%% 
% Diagrammes temporaires pour la définition de KLR, à reprendre
% 
% todo
%%%%%
\newcommand{\up}[1]{\xybox{
   (-3,-13)*{};
  (3,8)*{};
 (0,0)*{\includegraphics[scale=0.5]{up.eps}};
 (-.1,-12)*{\scs #1};
 }}

%% Upward pointing arrow with dot
 \newcommand{\updot}[1]{\xybox{
   (-3,-13)*{};
  (3,8)*{};
 (0,0)*{\includegraphics[scale=0.5]{up.eps}};
 (-.1,-12)*{\scs #1};(0,0)*{\bullet};
 }}
 
%% Small upward pointing arrow with dot
 \newcommand{\uprdot}[2]{\xybox{
   (-3,-13)*{};
  (3,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{up.eps}};
 (-0.1,-12)*{\scs #1}; (6,1)*{\bullet^{\scs #2}};
 }}


%% Small upward pointing arrow with a number of dots
 \newcommand{\upldot}[2]{\xybox{
   (-3,-13)*{};
  (3,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{up.eps}};
 (-0.1,-12)*{\scs #1}; (-1,1)*{{}^{\scs #2} \bullet};
 }}


\renewcommand{\sup}[1]{\xybox{
   (-3,-7)*{};
  (3,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{short_up.eps}};
 (-.1,-7)*{\scs #1};
 }}

%% Small upward pointing arrow with dot
 \newcommand{\supdot}[1]{\xybox{
   (-3,-7)*{};
  (3,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{short_up.eps}};
 (-.1,-7)*{\scs #1}; (0,0)*{\bullet};
 }}


%% Small upward pointing arrow with a number of dots
 \newcommand{\supldot}[2]{\xybox{
   (-3,-7)*{};
  (3,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{short_up.eps}};
 (-.1,-7)*{\scs #1}; (-2.5,0)*{{}^{\scs #2} \bullet};
 }}
 
\newcommand{\supddot}[2]{\xybox{
   (-3,-7)*{};
  (3,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{short_up.eps}};
 (-.1,-7)*{\scs #1}; (2.5,0)*{\bullet^{\scs #2}};
 }}


%% Crossing with no dots
\newcommand{\cross}[2]{\xybox{
 (-6,-7)*{};
 (6,6)*{};
 (0,0)*{\includegraphics[scale=1]{tau.eps}};
 (-5.1,-7)*{\scs #1};
 (4.7,-7)*{\scs #2};
}}


\newcommand{\dcross}[2]{\xybox{
 (-6,-7)*{};
 (6,6)*{};
 (0,0)*{\includegraphics[scale=0.5]{dcross.eps}};
 (-5.1,-7)*{\scs #1};
 (4.7,-7)*{\scs #2};
}}

% Avec ici les versions TikZ, enlever les b
\newcommand{\supldotb}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0,0.50) {$\bullet$};
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (-0.7,0.50) {$\scriptstyle{#2}$};
\end{tikzpicture}}

\newcommand{\suprdotb}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0,0.50) {$\bullet$};
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (0.7,0.50) {$\scriptstyle{#2}$};
\end{tikzpicture}}

\newcommand{\upsb}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\end{tikzpicture}}

\newcommand{\supdotb}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0,0.50) {$\bullet$};
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\end{tikzpicture}}

\newcommand{\upb}[1]{
\begin{tikzpicture}
\draw[->,thick] (0,-0.25) -- (0,0.25);
\node at (0.00,-0.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}

\newcommand{\dwb}[1]{
\begin{tikzpicture}
\draw[<-,thick] (0,-0.25) -- (0,0.25);
\node at (0.00,-0.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}


\newcommand{\dcrossb}[2]{
\begin{tikzpicture} 
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ; 
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\end{scope} 
\end{tikzpicture}}



%%%%%%%%%%
%%%
% Macros paires critiques KLR
%%
%%%%%%%%%%%%%
\newcommand{\tfishdrpr}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.8) {$\color{black}\bullet$};
   \node at (1,-1) {$\color{black}\scriptstyle{#2}$};
\end{scope}        
\end{tikzpicture}
}

\newcommand{\tfishdrpra}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,-0.8) {$\scriptstyle{\lambda}$};
         \node at (0.7,0.42) {$\color{black}\bullet$};
   \node at (1.05,0.42) {$\color{black}\scriptstyle{#2}$};
\end{scope}        
\end{tikzpicture}
}

\newcommand{\tfishdrprb}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,-0.8) {$\scriptstyle{\lambda}$};
         \node at (0.3,0.46) {$\color{black}\bullet$};
   \node at (0.15,0.74) {$\color{black}\scriptstyle{#2}$};
\end{scope}        
\end{tikzpicture}
}

\newcommand{\tfishdrpl}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (-0.4,-0.5) {$\color{black}\bullet$};
   \node at (-0.25,-0.75) {$\color{black}\scriptstyle{#2}$}; 
\end{scope}       
\end{tikzpicture}
}

\newcommand{\drulea}[3]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\node at (-0.2,-0.25) {$\color{black}\bullet$};
\node at (-0.4,-.25) {$\color{black}\scriptstyle{#3}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node at (0.45,0) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\node at (0.27,0.25) {$\color{black}\bullet$};
\node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\druleaf}[3]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\node at (-0.2,-0.25) {$\color{black}\bullet$};
\node at (-0.7,-.25) {$\color{black}\scriptstyle{#3}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node at (0.45,0) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\node at (0.27,0.25) {$\color{black}\bullet$};
\node at (0.74,0.25) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}



\newcommand{\cbbdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};   
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.75,0.3) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbbdotsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5); 
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.75,0.3) {$\bullet$};
		\end{tikzpicture}
	}}




\newcommand{\cbddot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.19,0.27) {$\bullet$};
\end{tikzpicture}
}}


\newcommand{\cbcdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.25,0.35) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.18,0.3) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadotsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);c
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (-0.18,0.3) {$\bullet$};
		\end{tikzpicture}
	}}


\newcommand{\cbfdot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
        \node at (0.8,-1.9) {$\scriptstyle{#2}$};
        \node at (0.15,0.35) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbedot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (-0.8,-1.9) {$\scriptstyle{#1}$};
        \node at (0.3,-1.9) {$\scriptstyle{#2}$};
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.15,0.35) {$\bullet$};
\end{tikzpicture}
}}


%%%% Branchements A,dot
\newcommand{\cbadotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.22,-0.45) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadotbsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.22,-0.45) {$\bullet$};
		\end{tikzpicture}
	}}

\newcommand{\cbadotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.32,-0.35) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadotcsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		\node at (1,0.5) {$\scriptstyle{\lambda}$};
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (-0.32,-0.35) {$\bullet$};
		\end{tikzpicture}
	}}


\newcommand{\ruleawdot}[1]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node at (0.45,0) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{scope}
\end{tikzpicture}}

\newcommand{\ruleawdotsl}[1]{
	\begin{tikzpicture}[baseline=0, scale=3]
	\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\node at (-0.18,-.52) {$\scriptstyle{#1}$};
	\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
	\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
	\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
	\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
	\node at (-.3,.55) {$\scriptstyle{#1}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
	\end{scope}
	\end{tikzpicture}}

\newcommand{\ruleabul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.5,0.25) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.3,0.25) {$\bullet$};
\end{tikzpicture}}}

%%%% Branchements B,dot
\newcommand{\cbbdotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};   
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.22,-0.25) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbbdotbsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5); 
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (0.22,-0.25) {$\bullet$};
		\end{tikzpicture}
	}}

\newcommand{\cbbdotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};   
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.25,-0.45) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbbdotcsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5); 
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.25,-0.45) {$\bullet$};
		\end{tikzpicture}
	}}

\newcommand{\druleb}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.65,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.25) {$\color{black}\bullet$};
   \node at (-0.7,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}


\newcommand{\rulebbul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.2,-0.25) {$\bullet$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.25) {$\color{black}\bullet$};
   \node at (-0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\rulebwdot}[1]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}

\newcommand{\rulebwdotsl}[1]{\mathord{
		\begin{tikzpicture}[baseline=0]
		\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
		\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
		\node at (-0.3,-.55) {$\scriptstyle{#1}$};
		\draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
		\draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
		\draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
		\draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
		\node at (-.15,.65) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}


% Critical branchings C,dot
\newcommand{\rulecwdot}[1]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}

\newcommand{\rulecbul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
   \node at (0.30,-0.25) {$\bullet$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (-0.55,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\drulec}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{#2}$};
   \node at (0.30,-0.25) {$\bullet$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (-0.55,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\cbcdotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.2,-0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbcdotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.2,-0.4) {$\bullet$};
\end{tikzpicture}
}}

% Critical branchings D,dot
\newcommand{\ruledwdot}[1]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}

\newcommand{\ruledbul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
	\node at (-0.3,0.25) {$\bullet$};
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\druled}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.6,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\cbddotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.19,-0.47) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbddotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.2,-0.3) {$\bullet$};
\end{tikzpicture}
}}

%%% E with dots
\newcommand{\diddownupdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.55) {$\scriptstyle{#1}$};
   \node at (0.08,0.1) {$\bullet$};
   \node at (0.08,-.45) {$\scriptstyle{#2}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\diddownupdlsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
		\draw[<-,thick,black] (-0.28,-.3) to (-0.28,.4);
		\node at (-0.28,.55) {$\scriptstyle{#1}$};
		\node at (0.08,0.1) {$\bullet$};
		\node at (0.08,-.45) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


\newcommand{\ruleahil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.9,-.25) {$\color{black}\scriptstyle{#2-1}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}



%%%%
%%
% Iso + sl2
%%%%%%%%%%%%%%

% Bubbles over bubbles 
\newcommand{\odbbub}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};  
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubf}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\color{black}\scriptstyle{#2}$};  
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.75,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}


\newcommand{\odbbubdup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};  
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\odbbubdd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

% Branchings A,C
\newcommand{\bcritacxy}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\node at (0.8,0.7) {$\scriptstyle{#1}$};
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);  
\end{tikzpicture}
}


\newcommand{\bcritacsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\node at (0.8,0.7) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
	\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
	\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);  
	\end{tikzpicture}
}

%%% Branchings A,F
\newcommand{\tfishdlpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
        \node at (1,0.9) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.4) {$\color{black}\bullet$};
   \node at (0.1,-0.5) {$\color{black}\scriptstyle{#2}$};      
    \draw[->,thick,black] (0.0,-1) to[out=180,in=90] (-.3,-1.3);
  \draw[-,thick,black] (0.3,-1.3) to[out=90,in=0] (0,-1);
 \draw[-,thick,black] (-.3,-1.3) to[out=-90,in=180] (0,-1.6);
  \draw[-,thick,black] (0,-1.6) to[out=0,in=-90] (0.3,-1.3);
 \node at (-0.1,-1.7) {$\scriptstyle{#1}$};
   \node at (0.4,-1) {$\scriptstyle{\lambda}$};
   \node at (0.3,-1.4) {$\color{black}\bullet$};
   \node at (0.7,-1.4) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdlpbubzero}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
        \node at (1,0.9) {$\scriptstyle{\lambda}$};     
    \draw[->,thick,black] (0.0,-1) to[out=180,in=90] (-.3,-1.3);
  \draw[-,thick,black] (0.3,-1.3) to[out=90,in=0] (0,-1);
 \draw[-,thick,black] (-.3,-1.3) to[out=-90,in=180] (0,-1.6);
  \draw[-,thick,black] (0,-1.6) to[out=0,in=-90] (0.3,-1.3);
 \node at (-0.1,-1.7) {$\scriptstyle{#1}$};
   \node at (0.4,-1) {$\scriptstyle{\lambda}$};
   \node at (0.3,-1.4) {$\color{black}\bullet$};
   \node at (0.5,-1.4) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\ruledzero}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}

\newcommand{\ruledhil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.8,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}

\newcommand{\stdadown}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.4,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (-0.32,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.85,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdadownf}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.4,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (1,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0.2) {$\scriptstyle{#1}$};
   \node at (-0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1.1,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdaup}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
    \node at (-0.55,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.28,0.2) {$\scriptstyle{#1}$};
   \node at (-0.32,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.85,0) {$\color{black}\scriptstyle{#3}$};
	\draw[-,thick,black] (0.3,.6) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.6);
	 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-.3,0.6);
  \draw[->,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdaupf}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
    \node at (-0.55,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.28,0.2) {$\scriptstyle{#1}$};
   \node at (-0.32,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1,0) {$\color{black}\scriptstyle{#3}$};
	\draw[-,thick,black] (0.3,.6) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.6);
	 \draw[->,thick,black] (0,0.9) to[out=180,in=90] (-.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.85,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}



\newcommand{\ruledf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (1.1,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


%%%% Critical branchings B,F
\newcommand{\tfishurpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[<-,thick,black] (0,1) to[out=180,in=90] (-.3,0.7);
  \draw[-,thick,black] (0.3,0.7) to[out=90,in=0] (0,1);
 \draw[-,thick,black] (-.3,0.7) to[out=-90,in=180] (0,0.4);
  \draw[-,thick,black] (0,0.4) to[out=0,in=-90] (0.3,0.7);
 \node at (0.2,-1.5) {$\scriptstyle{#1}$};
   \node at (0.2,0.6) {$\color{black}\bullet$};
   \node at (0.6,0.6) {$\color{black}\scriptstyle{-#2-1}$};
 \draw[-,thick,black] (-0.2,-0.3) to[out=90, in=0] (-0.5,0.1);
	\draw[->,thick,black] (-0.5,0.1) to[out = 180, in = 90] (-0.8,-0.3);
	\draw[-,thick,black] (0.3,-1.3) to (-0.2,-0.3);
	\draw[-,thick,black] (-0.2,-1) to (0.2,-0.5);
        \draw[-,thick,black] (0.2,-0.5) to[out=50,in=180] (0.5,-0.3);
        \draw[->,thick,black] (0.5,-0.3) to[out=0,in=90] (0.8,-1.3);
        \draw[-,thick,black] (-0.2,-1) to[out=230,in=0] (-0.5,-1.3);
        \draw[-,thick,black] (-0.5,-1.3) to[out=180,in=-90] (-0.8,-0.3);
        \node at (1,-0.3) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.1) {$\color{black}\bullet$};
   \node at (-0.2,0.1) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tfishurpbubup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[<-,thick,black] (0,1) to[out=180,in=90] (-.3,0.7);
  \draw[-,thick,black] (0.3,0.7) to[out=90,in=0] (0,1);
 \draw[-,thick,black] (-.3,0.7) to[out=-90,in=180] (0,0.4);
  \draw[-,thick,black] (0,0.4) to[out=0,in=-90] (0.3,0.7);
 \node at (0.2,-1.5) {$\scriptstyle{#1}$};
   \node at (0.2,0.6) {$\color{black}\bullet$};
   \node at (0.4,0.6) {$\color{black}\scriptstyle{#2}$};
 \draw[-,thick,black] (-0.2,-0.3) to[out=90, in=0] (-0.5,0.1);
	\draw[->,thick,black] (-0.5,0.1) to[out = 180, in = 90] (-0.8,-0.3);
	\draw[-,thick,black] (0.3,-1.3) to (-0.2,-0.3);
	\draw[-,thick,black] (-0.2,-1) to (0.2,-0.5);
        \draw[-,thick,black] (0.2,-0.5) to[out=50,in=180] (0.5,-0.3);
        \draw[->,thick,black] (0.5,-0.3) to[out=0,in=90] (0.8,-1.3);
        \draw[-,thick,black] (-0.2,-1) to[out=230,in=0] (-0.5,-1.3);
        \draw[-,thick,black] (-0.5,-1.3) to[out=180,in=-90] (-0.8,-0.3);
        \node at (1,-0.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\rulechil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.8,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\rulechilb}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.4,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\stdbdown}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
		 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.48,-.5) {$\color{black}\scriptstyle{#4}$};  
\end{tikzpicture}
}}

\newcommand{\stdbdownf}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1.15,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
		 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.92,-.5) {$\color{black}\scriptstyle{#4}$};  
\end{tikzpicture}
}}


\newcommand{\stdbup}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
		 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-0.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
	\draw[-,thick,black] (0.3,0.6) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.6);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.48,-.5) {$\color{black}\scriptstyle{#4}$};  
\end{tikzpicture}
}}

\newcommand{\stdbupf}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
		 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-0.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
	\draw[-,thick,black] (0.3,0.6) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.6);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1.15,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.9,-.5) {$\color{black}\scriptstyle{#4}$};  
\end{tikzpicture}
}}

\newcommand{\rulecf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.3,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (1.2,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}


%%% Branchings E,D
\newcommand{\ruleahilb}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.8,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}


\newcommand{\ruleaf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (1,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\tfishdrpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[->,thick,black] (0.5,-0.4) to[out = 180, in = -90] (0.2,0);
\draw[-,thick,black] (0.2,0) to (-0.3,1);
	\draw[-,thick,black] (-0.2,.3) to (0.2,.8);
        \draw[-,thick,black] (0.2,.8) to[out=50,in=180] (0.5,1);
        \draw[-,thick,black] (0.5,1) to[out=0,in=90] (0.8,0);
        \draw[-,thick,black] (-0.2,0.3) to[out=230,in=0] (-0.5,0);
        \draw[-,thick,black] (-0.5,0) to[out=180,in=-90] (-0.8,1);
        \node at (1,1) {$\scriptstyle{\lambda}$};
         \node at (0.72,-0.3) {$\color{black}\bullet$};
   \node at (1,-0.3) {$\color{black}\scriptstyle{#2}$};
    \draw[->,thick,black] (0.3,-0.9) to[out=90,in=0] (0,-0.6);
  \draw[-,thick,black] (0,-0.6) to[out=180,in=90] (-.3,-0.9);
\draw[-,thick,black] (-.3,-0.9) to[out=-90,in=180] (0,-1.2);
  \draw[-,thick,black] (0,-1.2) to[out=0,in=-90] (0.3,-0.9);
 \node at (0,-1.4) {$\scriptstyle{#1}$};
   \node at (0.23,-0.85) {$\color{black}\bullet$};
   \node at (0.75,-0.85) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdrpbubhil}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.1) to[out=-90, in=0] (0.5,-0.5);
	\draw[->,thick,black] (0.5,-0.5) to[out = 180, in = -90] (0.2,-0.1);
\draw[-,thick,black] (0.2,-.1) to (-0.3,.9);
	\draw[-,thick,black] (-0.2,.2) to (0.2,.7);
        \draw[-,thick,black] (0.2,.7) to[out=50,in=180] (0.5,.9);
        \draw[-,thick,black] (0.5,.9) to[out=0,in=90] (0.8,-.1);
        \draw[-,thick,black] (-0.2,0.2) to[out=230,in=0] (-0.5,-.1);
        \draw[-,thick,black] (-0.5,-.1) to[out=180,in=-90] (-0.8,.9);
     \node at (1,0.9) {$\scriptstyle{\lambda}$};
    \draw[->,thick,black] (0.3,-0.9) to[out=90,in=0] (0,-0.6);
  \draw[-,thick,black] (0,-0.6) to[out=180,in=90] (-.3,-0.9);
\draw[-,thick,black] (-.3,-0.9) to[out=-90,in=180] (0,-1.2);
  \draw[-,thick,black] (0,-1.2) to[out=0,in=-90] (0.3,-0.9);
 \node at (0,-1.4) {$\scriptstyle{#1}$};
   \node at (0.23,-0.85) {$\color{black}\bullet$};
   \node at (0.5,-0.85) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


%%% Branchings C,E
\newcommand{\rulebf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.4,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (1.1,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\rulebhil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.9,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}



\newcommand{\tfishulpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,-0.75) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.15) {$\color{black}\bullet$};
   \node at (1.1,-0.3) {$\color{black}\scriptstyle{#2}$};
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (0.8,0.3) {$\color{black}\scriptstyle{-#2-1}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishulpbubup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,-0.75) {$\scriptstyle{\lambda}$};
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (0.55,0.3) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}




%%%% Branchings E,F
\newcommand{\bcritfe}[2]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.4) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.4);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);       
          \draw[<-,thick,black] (0.3,-1.5) to (-0.3,-2.5);
	\draw[-,thick,black] (-0.2,-1.8) to (0.2,-2.3);
        \draw[-,thick,black] (0.2,-2.3) to[out=130,in=180] (0.5,-2.5);
        \draw[-,thick,black] (0.5,-2.5) to[out=0,in=270] (0.7,-1.5);
        \draw[-,thick,black] (-0.2,-1.8) to[out=130,in=0] (-0.5,-1.6);
        \draw[->,thick,black] (-0.5,-1.6) to[out=180,in=-270] (-0.8,-2.5);
    \node at (1,-1.5) {$\scriptstyle{\lambda}$};
    \node at (-0.3,-2.75) {$\scriptstyle{#1}$};
     \node at (0.8,0.7) {$\scriptstyle{#2}$};
\end{tikzpicture}
}

\newcommand{\bcritfesl}[2]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
	\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
	\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
	\draw[-,thick,black] (-0.5,-1.4) to[out=180,in=-90] (-0.8,-.5);
	\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.4);
	\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
	\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
	\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);       
	\draw[<-,thick,black] (0.3,-1.5) to (-0.3,-2.5);
	\draw[-,thick,black] (-0.2,-1.8) to (0.2,-2.3);
	\draw[-,thick,black] (0.2,-2.3) to[out=130,in=180] (0.5,-2.5);
	\draw[-,thick,black] (0.5,-2.5) to[out=0,in=270] (0.7,-1.5);
	\draw[-,thick,black] (-0.2,-1.8) to[out=130,in=0] (-0.5,-1.6);
	\draw[->,thick,black] (-0.5,-1.6) to[out=180,in=-270] (-0.8,-2.5);
	\node at (-0.3,-2.75) {$\scriptstyle{#1}$};
	\node at (0.8,0.7) {$\scriptstyle{#2}$};
	\end{tikzpicture}
}


\newcommand{\tfishdlpbubfcapl}[4]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
         \node at (-0.3,-0.4) {$\color{black}\bullet$};
   \node at (0,-0.5) {$\color{black}\scriptstyle{#2}$};      
    \draw[->,thick,black] (0.0,-0.9) to[out=180,in=90] (-.3,-1.2);
  \draw[-,thick,black] (0.3,-1.2) to[out=90,in=0] (0,-0.9);
 \draw[-,thick,black] (-.3,-1.2) to[out=-90,in=180] (0,-1.5);
  \draw[-,thick,black] (0,-1.5) to[out=0,in=-90] (0.3,-1.2);
 \node at (-0.1,-1.6) {$\scriptstyle{#1}$};
   \node at (0.4,0.1) {$\scriptstyle{\lambda}$};
   \node at (0.3,-1.3) {$\color{black}\bullet$};
   \node at (1,-1.3) {$\color{black}\scriptstyle{#3}$};
   \draw[-,thick,black] (0.4,-2.2) to[out=90, in=0] (0.1,-1.8);
	\draw[->,thick,black] (0.1,-1.8) to[out = 180, in = 90] (-0.2,-2.2);
	\node at (0.32,-1.95) {$\color{black}\bullet$};
	\node at (0.52,-1.95) {$\scriptstyle{#4}$};
    \node at (0.4,-2.35) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}



\newcommand{\tfishulpbubfcupr}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.4,1.3) to[out=-90, in=0] (0.1,0.8);
	\draw[-,thick,black] (0.1,0.8) to[out = 180, in = -90] (-0.2,1.3);
    \node at (-0.2,1.45) {$\scriptstyle{#1}$};
          \node at (0.32,1.) {$\color{black}\bullet$};
      \node at (0.6,1) {$\scriptstyle{#2}$};
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (-0.8,0.6) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.15) {$\color{black}\bullet$};
   \node at (1,-0.2) {$\color{black}\scriptstyle{#4}$};
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (1.1,0.3) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

%% Critical branchings B,D
\newcommand{\odbbubpos}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};  
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubposf}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\color{black}\scriptstyle{#2}$};  
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.75,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubposup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};  
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\odbbubposdown}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$}; 
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}



%%% Générateurs KLR TikZ
\newcommand{\gendot}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
  \draw[-,thick,black] (0,-0.4) to (0,0.4);
  \draw[-,thick,black] (-1,-0.4) to (-1,0.4);
  \draw[-,thick,black] (1,-0.4) to (1,0.4);
  \node at (-1,-0.6) {$\scriptstyle{#1}$};
  \node at (0,-0.6) {$\scriptstyle{#2}$};
   \node at (1,-0.6) {$\scriptstyle{#3}$};
   \node at (0,0) {$\bullet$}; 
   \node at (-0.5,0) {$\ldots$};
   \node at (0.5,0) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\gencross}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
  \draw[-,thick,black] (-0.4,0.35) to (0.4,-0.35);
    \draw[-,thick,black] (-0.4,-0.35) to (0.4,0.35);
    \draw[-,thick,black] (-0.4,-0.35) -- (-0.4,-0.4);
    \draw[-,thick,black] (-0.4,0.35) -- (-0.4,0.4);
        \draw[-,thick,black] (0.4,-0.35) -- (0.4,-0.4);
    \draw[-,thick,black] (0.4,0.35) -- (0.4,0.4);
  \draw[-,thick,black] (-1,-0.4) to (-1,0.4);
  \draw[-,thick,black] (1,-0.4) to (1,0.4);
  \node at (-1,-0.6) {$\scriptstyle{#1}$};
  \node at (-0.4,-0.6) {$\scriptstyle{#2}$};
    \node at (0.4,-0.6) {$\scriptstyle{#3}$};
   \node at (1,-0.6) {$\scriptstyle{#4}$};
   \node at (-0.6,0) {$\ldots$};
   \node at (0.6,0) {$\ldots$};
\end{tikzpicture}}}

\newcommand{\ident}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\identsm}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[-,thick,black] (0,-0.2) to (0,0.4);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}

\newcommand{\identdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\identdotsm}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[-,thick,black] (0,-0.2) to (0,0.4);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdots}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
  \node at (0.3,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\identu}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}

\newcommand{\identusl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\identdotu}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
    \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
  \node at (0,0.1) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\identdotd}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[<-,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0.3,0.2) {$\scriptstyle{\lambda}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdotusl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\identdotdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[<-,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdotsld}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[<-,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdotsu}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
    \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
  \node at (0.3,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\identdotsuf}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\node at (0.3,0.4) {$\scriptstyle{\lambda}$};
		\node at (0.5,0.1) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}

\newcommand{\identdotsusl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
  \node at (0.3,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\identdotsufsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
  \node at (0.5,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\identdotsuffsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\node at (1,0.1) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}



%%%Branchings with Double crossings 
\newcommand{\isocba}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbasl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3); 
                 	\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
	\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
          	\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
	\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
    \node at (1.6,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbbsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
		\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
		\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3); 
		\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
		\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
		\draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
		\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

%% With dots
\newcommand{\isocbadot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.2,-0.8) {$\bullet$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbadotsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (0.2,-0.8) {$\bullet$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbadotbb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (0.8,0.3) {$\scriptstyle{\lambda}$};
		\node at (-0.2,-1.2) {$\bullet$};
		\node at (0.5,-1.9)5 {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbadotbbsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (-0.2,-1.25) {$\bullet$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbadotbc}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
\node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
\draw[->,thick,black] (-0.2,-.2) to (0.3,.4);
\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}
	
\newcommand{\isocbadotbcsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
		\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[->,thick,black] (-0.2,-.2) to (0.3,.4);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\isocbbdot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3); 
                 	\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
	\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
          	\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
	\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
    \node at (1.6,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
    \node at (1.4,0.1) {$\bullet$}; 
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbbdotsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
		\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
		\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3); 
		\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
		\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
		\draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
		\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (1.4,0.1) {$\bullet$}; 
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


%% With crossings
\newcommand{\isocbacr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.19,-0.26) to (0.59, -0.76);
         \draw[-,thick,black] (0.2,-0.7) to (0.6, -0.2);
         \draw[->,thick,black] (0.6,-0.2) to (0.6, 0.5);
         \draw[-,thick,black] (0.59,-0.76) to (0.6, -1.5);
    \node at (0.9,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.2,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\isocbbcr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3); 
                 	\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
	\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
          	\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
	\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
%	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
    \draw[-,thick,black]  (1.3,-1.2) to (1.3,-0.7);
    \draw[-,thick,black] (1.4,0.3) -- (1.4,-0.26);
    \draw[-,thick,black]  (1.4,-0.26) to (1.8,-0.76);
    \draw[-,thick,black]  (1.3,-0.7) to (1.75, -0.2);
    \draw[-,thick,black]  (1.75,-0.2) to (1.75,0.5);
    \draw[-,thick,black]  (1.8,-0.76) to (1.8,-1.5);  	
    \node at (2,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\isocbacrb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2); 
		\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
		\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
		\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
		\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
		\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
		\draw[-,thick,black] (0.2,-0.9) to (0.7,-1.4);
		\draw[-,thick,black] (0.2,-0.1) to (0.7,0.4);
		\draw[->,thick,black] (0.7,0.4) to (0.7,0.5); 
		\draw[-,thick,black] (0.2,0.4) to (0.7,-0.2);
	    \draw[->,thick,black] (0.2,0.4) to (0.2,0.5);
		\draw[-,thick,black] (0.2,-1.4) to (0.7,-0.9);
		\draw[-,thick,black] (0.7,-0.2) to (0.7,-0.9);
		\node at (-1,0.3) {$\scriptstyle{\lambda}$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.2,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


\newcommand{\isocbbcrb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
			\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2); 
			\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
			\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
			\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
			\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
			\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
			% Isotopies haut
			\draw[thick,-,black] (0.7,-0.1) to[out=90, in=0] (0.4,0.3);
			\draw[thick,-,black] (0.4,0.3) to[out = 180, in = 90] (0.2,-0.1);
			\draw[thick,-,black] (0.7,-0.1) to (0.7,-0.3);		
	\draw[-,thick,black] (1.2,-0.3) to[out=-90, in=0] (1,-0.6);
	\draw[-,thick,black] (1,-0.6) to[out = 180, in = -90] (0.7,-0.3);
	\draw[-,thick,black] (1.2,-0.3) to (1.2,-0.2);
	\draw[->,thick,black] (1.2,-0.2) to (1.8,0.4);
	\draw[<-,thick,black] (1.2,0.4) to (1.8,-0.2);
	      % Isotopies bas
	      	\draw[-,thick,black] (0.7,-0.9) to[out=-90, in=0] (0.5,-1.2);
	      	\draw[-,thick,black] (0.5,-1.2) to[out = 180, in = -90] (0.2,-0.9);      
	      	\draw[thick,-,black] (1.2,-0.9) to[out=90, in=0] (1,-0.7);
	      	\draw[thick,-,black] (1,-0.7) to[out = 180, in = 90] (0.7,-0.9);
	      	\draw[-,thick,black] (1.2,-0.9) to (1.2,-1);
	      	\draw[-,thick,black] (1.2,-1) to (1.8,-1.6);
	      	\draw[-,thick,black] (1.8,-1) to (1.2,-1.6);
	      	\draw[-,thick,black] (1.8,-1) to (1.8,-0.2);
		\node at (-1,0.3) {$\scriptstyle{\lambda}$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}
	
	\newcommand{\isocbbcrc}[2]{\mathord{
			\begin{tikzpicture}[baseline = 0,scale=0.7]
			\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
			\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
			\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
			\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
			\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-1);
			\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.1);		
			\draw[thick,-,black] (0.3,-0.1) to[out=-90, in=0] (0.1,-0.4);
			\draw[thick,-,black] (0.1,-0.4) to[out = 180, in = -90] (-0.2,-0.1);
			\draw[-,thick,black] (0.3,-0.1) to (0.3,0);
			\draw[->,thick,black] (0.3,0) to (0.8,0.5);
			\draw[->,thick,black] (0.8,0) to (0.3,0.5);
			\draw[-,thick] (0.3,-1) to[out=90, in=0] (0.1,-0.7);
		\draw[-,thick] (0.1,-0.7) to[out = 180, in = 90] (-0.2,-1);
		\draw[-,thick,black] (0.3,-1) to (0.8,-1.5);
		\draw[-,thick,black] (0.8,-1) to (0.3,-1.5);
		\draw[-,thick,black] (0.8,-1) to (0.8,0);
			\node at (-1,0.3) {$\scriptstyle{\lambda}$};
			\node at (0.5,-1.9) {$\scriptstyle{#1}$};
			\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
			\end{tikzpicture}
		}}


%%% With crossings without lambda
\newcommand{\isocbacrsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
		\draw[-,thick,black] (0.19,-0.26) to (0.59, -0.76);
		\draw[-,thick,black] (0.2,-0.7) to (0.6, -0.2);
		\draw[->,thick,black] (0.6,-0.2) to (0.6, 0.5);
		\draw[-,thick,black] (0.59,-0.76) to (0.6, -1.5);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.2,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}
	
	
	\newcommand{\isocbbcrsl}[2]{\mathord{
			\begin{tikzpicture}[baseline = 0,scale=0.7]
			\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
			\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
			\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
			\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
			\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
			\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
			\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
			\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
			\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
			\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
			\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3); 
			\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
			\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
			\draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
			\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
			\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
			%	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
			\draw[-,thick,black]  (1.3,-1.2) to (1.3,-0.7);
			\draw[-,thick,black] (1.4,0.3) -- (1.4,-0.26);
			\draw[-,thick,black]  (1.4,-0.26) to (1.8,-0.76);
			\draw[-,thick,black]  (1.3,-0.7) to (1.75, -0.2);
			\draw[-,thick,black]  (1.75,-0.2) to (1.75,0.5);
			\draw[-,thick,black]  (1.8,-0.76) to (1.8,-1.5);  	
			\node at (0.5,-1.9) {$\scriptstyle{#1}$};
			\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
			\end{tikzpicture}
		}}
		
		
		\newcommand{\isocbacrbsl}[2]{\mathord{
				\begin{tikzpicture}[baseline = 0,scale=0.7]
				\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
				\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
				\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
				\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
				\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2); 
				\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
				\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
				\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
				\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
				\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
				\draw[-,thick,black] (0.2,-0.9) to (0.7,-1.4);
				\draw[-,thick,black] (0.2,-0.1) to (0.7,0.4);
				\draw[->,thick,black] (0.7,0.4) to (0.7,0.5); 
				\draw[-,thick,black] (0.2,0.4) to (0.7,-0.2);
				\draw[->,thick,black] (0.2,0.4) to (0.2,0.5);
				\draw[-,thick,black] (0.2,-1.4) to (0.7,-0.9);
				\draw[-,thick,black] (0.7,-0.2) to (0.7,-0.9);
				\node at (0.5,-1.9) {$\scriptstyle{#1}$};
				\node at (-0.2,-1.9) {$\scriptstyle{#2}$};
				\end{tikzpicture}
			}}
			
			
			\newcommand{\isocbbcrbsl}[2]{\mathord{
					\begin{tikzpicture}[baseline = 0,scale=0.7]
					\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
					\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
					\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
					\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
					\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2); 
					\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
					\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
					\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
					\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
					\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
					% Isotopies haut
					\draw[thick,-,black] (0.7,-0.1) to[out=90, in=0] (0.4,0.3);
					\draw[thick,-,black] (0.4,0.3) to[out = 180, in = 90] (0.2,-0.1);
					\draw[thick,-,black] (0.7,-0.1) to (0.7,-0.3);		
					\draw[-,thick,black] (1.2,-0.3) to[out=-90, in=0] (1,-0.6);
					\draw[-,thick,black] (1,-0.6) to[out = 180, in = -90] (0.7,-0.3);
					\draw[-,thick,black] (1.2,-0.3) to (1.2,-0.2);
					\draw[->,thick,black] (1.2,-0.2) to (1.8,0.4);
					\draw[<-,thick,black] (1.2,0.4) to (1.8,-0.2);
					% Isotopies bas
					\draw[-,thick,black] (0.7,-0.9) to[out=-90, in=0] (0.5,-1.2);
					\draw[-,thick,black] (0.5,-1.2) to[out = 180, in = -90] (0.2,-0.9);      
					\draw[thick,-,black] (1.2,-0.9) to[out=90, in=0] (1,-0.7);
					\draw[thick,-,black] (1,-0.7) to[out = 180, in = 90] (0.7,-0.9);
					\draw[-,thick,black] (1.2,-0.9) to (1.2,-1);
					\draw[-,thick,black] (1.2,-1) to (1.8,-1.6);
					\draw[-,thick,black] (1.8,-1) to (1.2,-1.6);
					\draw[-,thick,black] (1.8,-1) to (1.8,-0.2);
					\node at (0.5,-1.9) {$\scriptstyle{#1}$};
					\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
					\end{tikzpicture}
				}}
				
				\newcommand{\isocbbcrcsl}[2]{\mathord{
						\begin{tikzpicture}[baseline = 0,scale=0.7]
						\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
						\draw[-,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
						\draw[->,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
						\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
						\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-1);
						\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.1);		
						\draw[thick,-,black] (0.3,-0.1) to[out=-90, in=0] (0.1,-0.4);
						\draw[thick,-,black] (0.1,-0.4) to[out = 180, in = -90] (-0.2,-0.1);
						\draw[-,thick,black] (0.3,-0.1) to (0.3,0);
						\draw[->,thick,black] (0.3,0) to (0.8,0.5);
						\draw[->,thick,black] (0.8,0) to (0.3,0.5);
						\draw[-,thick] (0.3,-1) to[out=90, in=0] (0.1,-0.7);
						\draw[-,thick] (0.1,-0.7) to[out = 180, in = 90] (-0.2,-1);
						\draw[-,thick,black] (0.3,-1) to (0.8,-1.5);
						\draw[-,thick,black] (0.8,-1) to (0.3,-1.5);
						\draw[-,thick,black] (0.8,-1) to (0.8,0);
						\node at (0.5,-1.9) {$\scriptstyle{#1}$};
						\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
						\end{tikzpicture}
					}}

%% Cycles with dots
\newcommand{\isocbadotb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (-0.2,-1.3) {$\bullet$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbadotc}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);     
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7); 
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (-0.3,0.3) {$\bullet$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\isocbres}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (0.75,0.65) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[->,thick,black] (-0.2,-.2) to (0.33,.45);
%        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};  
\end{tikzpicture}
}}


% Cycles with 2k cross
\newcommand{\isocbak}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);     
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7); 
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}


\newcommand{\isocbakdota}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);     
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7); 
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (0.1,-0.8) {$\bullet$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}

\newcommand{\isocbakdotb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);     
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7); 
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (-0.2,-1.5) {$\bullet$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}

\newcommand{\isocbakdotc}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);     
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7); 
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (-0.2,0.2) {$\bullet$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}

\newcommand{\capbub}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,-1) -- (0,0);
\draw[color=black,thick] (-1,-1) -- (-1,0);
\draw[color=black, thick] (1,0) circle (0.5);
\draw[color=black,thick] (0,0) arc (0:180:0.5);
\node at (-1,-1.3) {$\scriptstyle{#1}$};
\node at (1,-0.8) {$\scriptstyle{#2}$};
\node at (1.5,0) {$\bullet$};
\node at (2.05,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}

\newcommand{\capbubb}[3]{\mathord{
		\begin{tikzpicture}[scale=0.7]
		\draw[color=black,thick] (0,-1) -- (0,0);
		\draw[color=black,thick] (-1,-1) -- (-1,0);
		\draw[color=black, thick] (1,0) circle (0.5);
		\draw[<-,color=black,thick] (0,0) arc (0:180:0.5);
		\node at (-1,-1.3) {$\scriptstyle{#1}$};
		\node at (1,-0.8) {$\scriptstyle{#2}$};
		\node at (1.5,0) {$\bullet$};
		\node at (2.6,0) {$\scriptstyle{#3}$};
		\end{tikzpicture}
	}}

\newcommand{\bubcap}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0.2,-1) -- (0.2,0);
\draw[color=black,thick] (-0.8,-1) -- (-0.8,0);
\draw[color=black, thick] (-2.2,0) circle (0.5);
\draw[color=black,thick] (0.2,0) arc (0:180:0.5);
\node at (-0.8,-1.3) {$\scriptstyle{#1}$};
\node at (-2.2,-0.8) {$\scriptstyle{#2}$};
\node at (-1.7,0) {$\bullet$};
\node at (-1.2,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}

\newcommand{\bubcapb}[3]{\mathord{
		\begin{tikzpicture}[scale=0.7]
		\draw[color=black,thick] (0.2,-1) -- (0.2,0);
		\draw[color=black,thick] (-0.8,-1) -- (-0.8,0);
		\draw[<-,color=black, thick] (-2.2,0) circle (0.5);
		\draw[<-,color=black,thick] (0.2,0) arc (0:180:0.5);
		\node at (-0.8,-1.3) {$\scriptstyle{#1}$};
		\node at (-2.2,-0.8) {$\scriptstyle{#2}$};
		\node at (-2.7,0) {$\bullet$};
		\node at (-4,0) {$\scriptstyle{#3}$};
		\end{tikzpicture}
	}}

\newcommand{\cupbub}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,1) -- (0,0);
\draw[color=black, thick] (-1,1) -- (-1,0);
\draw[color=black, thick] (1,0) circle (0.5);
\draw[color=black, thick] (0,0) arc (360:180:0.5);
\node at (-1,1.3) {$\scriptstyle{#1}$};
\node at (1,-0.8) {$\scriptstyle{#2}$};
\node at (1.5,0) {$\bullet$};
\node at (1.95,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}


\newcommand{\bubcup}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,1) -- (0,0);
\draw[color=black, thick] (-1,1) -- (-1,0);
\draw[color=black, thick] (-2.2,0) circle (0.5);
\draw[color=black, thick] (0,0) arc (360:180:0.5);
\node at (-1,1.3) {$\scriptstyle{#1}$};
\node at (-2.2,-0.8) {$\scriptstyle{#2}$};
\node at (-1.7,0) {$\bullet$};
\node at (-1.3,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}


\newcommand{\nestcap}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,-1) -- (0,1);
\draw[color=black,thick] (-2,-1) -- (-2,1);
\draw[color=black,thick] (-1.1,0) circle (0.5);
\draw[color=black,thick] (0,1) arc (0:180:1);
\node at (-2,-1.3) {$\scriptstyle{#1}$};
\node at (-1,-0.8) {$\scriptstyle{#2}$};
\node at (-0.6,0) {$\bullet$};
\node at (-0.25,0.21) {$\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\nestcapb}[3]{\mathord{
		\begin{tikzpicture}[scale=0.7]
		\draw[->,thick,black] (1,1) -- (1,0);
		\draw[color=black,thick] (1,-1) -- (1,1);
		\draw[color=black,thick] (-2,-1) -- (-2,1);
		\draw[color=black,thick] (-1.1,0) circle (0.5);
		\draw[color=black,thick] (1,1) arc (0:180:1.5);
		\node at (-2,-1.3) {$\scriptstyle{#1}$};
		\node at (-1,-0.8) {$\scriptstyle{#2}$};
		\node at (-0.6,0) {$\bullet$};
		\node at (0.1,0.21) {$\scriptstyle{#3}$};
		\end{tikzpicture}}}

\newcommand{\nestcup}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black] (0,-1) -- (0,1);
\draw[color=black] (-2,-1) -- (-2,1);
\draw[color=black] (-1,0) circle (0.5);
\draw[color=black] (0,-1) arc (360:180:1);
\node at (-2,1.3) {$\scriptstyle{#1}$};
\node at (-1,-0.8) {$\scriptstyle{#2}$};
\node at (-0.5,0) {$\bullet$};
\node at (-0.25,0.1) {$\scriptstyle{#3}$};
\end{tikzpicture}}}



%%% Quasi normal forms
\newcommand{\cupstrand}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
   \draw[-,thick,black] (0.1,-0.5) to (0.1,0.5);
\end{tikzpicture}
}}

\newcommand{\cupcup}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \draw[-,thick,black] (0.7,0.3) to[out=-90, in=0] (0.4,-0.1);
	\draw[-,thick,black] (0.4,-0.1) to[out = 180, in = -90] (0.1,0.3);
\end{tikzpicture}
}}


\newcommand{\cupcupdota}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \draw[-,thick,black] (0.7,0.3) to[out=-90, in=0] (0.4,-0.1);
	\draw[-,thick,black] (0.4,-0.1) to[out = 180, in = -90] (0.1,0.3);
	\node at (0.35,0.17) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cupcupdotb}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \draw[-,thick,black] (0.7,0.3) to[out=-90, in=0] (0.4,-0.1);
	\draw[-,thick,black] (0.4,-0.1) to[out = 180, in = -90] (0.1,0.3);
	\node at (0.65,0.17) {$\bullet$};
\end{tikzpicture}
}}


%%% Pivotal Axioms
\newcommand{\cupdb}[4]{\mathord{
		\begin{tikzpicture}[baseline = 0, scale=1.311]
		\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
		\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
		\node at (-0.2,.5) {$\scriptstyle{#1}$};
		\node at (0.5,0.5) {$\scriptstyle{#2}$};
		\node at (0.1,0.1) {$\scriptstyle{#4}$};
		\node at (0.1,-0.34) {$\scriptstyle{#3}$};
		\end{tikzpicture}
}}


\newcommand{\capdb}[4]{\mathord{
		\begin{tikzpicture}[baseline = 0, scale=1.311]
		\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
		\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
		\node at (-0.2,-.3) {$\scriptstyle{#1}$};
		\node at (0.46,-0.3) {$\scriptstyle{#2}$};
		\node at (0.1,0.1) {$\scriptstyle{#3}$};
		\node at (0.1,0.6) {$\scriptstyle{#4}$};
		\end{tikzpicture}
}}


%%% Last critical branchings
\newcommand{\stdacl}[4]{\mathord{\mathord{
			\begin{tikzpicture}[baseline=0]
			\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
			\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
			\draw[-,thick,black] (0.9,-0.7) to[out=-90, in=0] (0.6,-1.1);
			\draw[-,thick,black] (0.6,-1.1) to[out = 180, in = -90] (0.3,-0.7);
			\node at (0.3,-.84) {$\scriptstyle{#1}$};
			\node at (0.25,-0.5) {$\color{black}\bullet$};
			\node at (.45,-.5) {$\color{black}\scriptstyle{#4}$};
			\draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
			\draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
			\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
			\draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
			\node at (0.3,0.2) {$\scriptstyle{#1}$};
			\node at (1,-0.1) {$\scriptstyle{\lambda}$};
			\node at (-0.2,0) {$\color{black}\bullet$};
			\node at (-0.85,0) {$\color{black}\scriptstyle{#3}$};
			\draw[-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
			\draw[->,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
			\draw[-,thick,black] (0.9,0.7) to[out=90, in=0] (0.6,1.1);
			\draw[-,thick,black] (0.6,1.1) to[out = 180, in = 90] (0.3,0.7);
			\draw[-,thick,black] (0.9,-0.7) to (0.9,0.7);
			\node at (0.27,0.5) {$\color{black}\bullet$};
			\node at (0.5,0.5) {$\color{black}\scriptstyle{#2}$};
			\node at (-0.3,.85) {$\scriptstyle{#1}$};
			\end{tikzpicture}
}}}

